Properties of the deconfining phase transition in SU(N) gauge theories

We extend our earlier investigation of the finite temperature deconfinement transition in SU(N) gauge theories, with the emphasis on what happens as N->oo. We calculate the latent heat in the continuum limit, and find the expected quadratic in N behaviour at large N. We confirm that the phase transition, which is second order for SU(2) and weakly first order for SU(3), becomes robustly first order for N>3 and strengthens as N increases. As an aside, we explain why the SU(2) specific heat shows no sign of any peak as T is varied across what is supposedly a second order phase transition. We calculate the effective string tension and electric gluon masses at T=Tc confirming the discontinuous nature of the transition for N>2. We explicitly show that the large-N `spatial' string tension does not vary with T for T<Tc and that it is discontinuous at T=Tc. For T>Tc it increases as T-squared to a good approximation, and the k-string tension ratios closely satisfy Casimir Scaling. Within very small errors, we find a single Tc at which all the k-strings deconfine, i.e. a step-by-step breaking of the relevant centre symmetry does not occur. We calculate the interface tension but are unable to distinguish between linear or quadratic in N variations, each of which can lead to a striking but different N=oo deconfinement scenario. We remark on the location of the bulk phase transition, which bounds the range of our large-N calculations on the strong coupling side, and within whose hysteresis some of our larger-N calculations are performed.

==> plot_ggNI.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,426){\makebox(0,0)[r]{\ \ {$4.5$}}}
\put(1405.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,868){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1405.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1309){\makebox(0,0)[r]{\ \ {$5.5$}}}
\put(1405.0,1309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,200){\makebox(0,0){\ {$0.1$}}}
\put(484.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753,200){\makebox(0,0){\ {$0.2$}}}
\put(753.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022,200){\makebox(0,0){\ {$0.3$}}}
\put(1022.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,200){\makebox(0,0){\ {$0.4$}}}
\put(1291.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1200){\makebox(0,0){\Large{$\lambda_I(a)$}}}
\put(862,25){\makebox(0,0){\large{$a\surd\sigma$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1191,1373){\circle*{18}}
\put(1133,1310){\circle*{18}}
\put(1024,1185){\circle*{18}}
\put(914,1036){\circle*{18}}
\put(777,825){\circle*{18}}
\put(1260,1449){\makebox(0,0){$+$}}
\put(1125,1314){\makebox(0,0){$+$}}
\put(1042,1217){\makebox(0,0){$+$}}
\put(968,1121){\makebox(0,0){$+$}}
\put(890,1019){\makebox(0,0){$+$}}
\put(780,846){\makebox(0,0){$+$}}
\put(1220,1437){\makebox(0,0){$\star$}}
\put(1090,1301){\makebox(0,0){$\star$}}
\put(1016,1219){\makebox(0,0){$\star$}}
\put(943,1115){\makebox(0,0){$\star$}}
\put(879,1030){\makebox(0,0){$\star$}}
\put(750,830){\makebox(0,0){$\star$}}
\put(626,581){\makebox(0,0){$\star$}}
\put(1273,1532){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1062,1281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1058,1280){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(916,1093){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(739,820){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(563,462){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1201,1559){\circle{18}}
\put(989,1234){\circle{18}}
\put(857,1027){\circle{18}}
\put(691,752){\circle{18}}
\end{picture}


==> plot_histk1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,550){\makebox(0,0)[r]{\ \ {$500$}}}
\put(1405.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,850){\makebox(0,0)[r]{\ \ {$1000$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1150){\makebox(0,0)[r]{\ \ {$1500$}}}
\put(1405.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1450){\makebox(0,0)[r]{\ \ {$2000$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1750){\makebox(0,0)[r]{\ \ {$2500$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,200){\makebox(0,0){\ {$0.01$}}}
\put(480.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,200){\makebox(0,0){\ {$0.02$}}}
\put(585.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,200){\makebox(0,0){\ {$0.03$}}}
\put(690.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,200){\makebox(0,0){\ {$0.04$}}}
\put(795.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,200){\makebox(0,0){\ {$0.05$}}}
\put(900.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,200){\makebox(0,0){\ {$0.06$}}}
\put(1005.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110,200){\makebox(0,0){\ {$0.07$}}}
\put(1110.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,200){\makebox(0,0){\ {$0.08$}}}
\put(1215.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320,200){\makebox(0,0){\ {$0.09$}}}
\put(1320.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$0.1$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){$N$}}
\put(875,25){\makebox(0,0){\large{$|{\bar l}_{k=1}|$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(386,524){\circle*{18}}
\put(407,1013){\circle*{18}}
\put(428,1290){\circle*{18}}
\put(449,1574){\circle*{18}}
\put(470,1595){\circle*{18}}
\put(491,1564){\circle*{18}}
\put(512,1456){\circle*{18}}
\put(533,1236){\circle*{18}}
\put(554,1072){\circle*{18}}
\put(575,886){\circle*{18}}
\put(596,722){\circle*{18}}
\put(617,607){\circle*{18}}
\put(638,525){\circle*{18}}
\put(659,459){\circle*{18}}
\put(680,416){\circle*{18}}
\put(701,392){\circle*{18}}
\put(722,363){\circle*{18}}
\put(743,327){\circle*{18}}
\put(764,321){\circle*{18}}
\put(785,311){\circle*{18}}
\put(806,303){\circle*{18}}
\put(827,296){\circle*{18}}
\put(848,299){\circle*{18}}
\put(869,299){\circle*{18}}
\put(890,300){\circle*{18}}
\put(911,305){\circle*{18}}
\put(932,300){\circle*{18}}
\put(953,289){\circle*{18}}
\put(974,296){\circle*{18}}
\put(995,290){\circle*{18}}
\put(1016,295){\circle*{18}}
\put(1037,312){\circle*{18}}
\put(1058,321){\circle*{18}}
\put(1079,327){\circle*{18}}
\put(1100,341){\circle*{18}}
\put(1121,355){\circle*{18}}
\put(1142,358){\circle*{18}}
\put(1163,363){\circle*{18}}
\put(1184,353){\circle*{18}}
\put(1205,338){\circle*{18}}
\put(1226,311){\circle*{18}}
\put(1247,310){\circle*{18}}
\put(1268,291){\circle*{18}}
\put(1289,277){\circle*{18}}
\put(1310,261){\circle*{18}}
\put(1331,254){\circle*{18}}
\put(1352,251){\circle*{18}}
\put(1373,251){\circle*{18}}
\put(1394,251){\circle*{18}}
\put(1415,250){\circle*{18}}
\end{picture}


==> plot_histk2n.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,464){\makebox(0,0)[r]{\ \ {$500$}}}
\put(1405.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,679){\makebox(0,0)[r]{\ \ {$1000$}}}
\put(1405.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,893){\makebox(0,0)[r]{\ \ {$1500$}}}
\put(1405.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1107){\makebox(0,0)[r]{\ \ {$2000$}}}
\put(1405.0,1107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1321){\makebox(0,0)[r]{\ \ {$2500$}}}
\put(1405.0,1321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1536){\makebox(0,0)[r]{\ \ {$3000$}}}
\put(1405.0,1536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,200){\makebox(0,0){\ {$0.1$}}}
\put(537.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,200){\makebox(0,0){\ {$0.2$}}}
\put(698.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860,200){\makebox(0,0){\ {$0.3$}}}
\put(860.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1021.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1021,200){\makebox(0,0){\ {$0.4$}}}
\put(1021.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,200){\makebox(0,0){\ {$0.5$}}}
\put(1183.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1344.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1344,200){\makebox(0,0){\ {$0.6$}}}
\put(1344.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){$N$}}
\put(875,25){\makebox(0,0){\large{$|{\bar l}_{k=2}|$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(383,1679){\circle*{18}}
\put(399,1609){\circle*{18}}
\put(415,1494){\circle*{18}}
\put(432,1285){\circle*{18}}
\put(448,1079){\circle*{18}}
\put(464,884){\circle*{18}}
\put(480,752){\circle*{18}}
\put(496,603){\circle*{18}}
\put(512,509){\circle*{18}}
\put(528,442){\circle*{18}}
\put(545,380){\circle*{18}}
\put(561,361){\circle*{18}}
\put(577,334){\circle*{18}}
\put(593,313){\circle*{18}}
\put(609,297){\circle*{18}}
\put(625,296){\circle*{18}}
\put(642,282){\circle*{18}}
\put(658,283){\circle*{18}}
\put(674,282){\circle*{18}}
\put(690,275){\circle*{18}}
\put(706,270){\circle*{18}}
\put(722,266){\circle*{18}}
\put(738,260){\circle*{18}}
\put(755,256){\circle*{18}}
\put(771,255){\circle*{18}}
\put(787,250){\circle*{18}}
\put(803,251){\circle*{18}}
\put(819,250){\circle*{18}}
\put(835,250){\circle*{18}}
\put(852,250){\circle*{18}}
\put(609,250){\circle{18}}
\put(625,250){\circle{18}}
\put(642,252){\circle{18}}
\put(658,251){\circle{18}}
\put(674,253){\circle{18}}
\put(690,259){\circle{18}}
\put(706,263){\circle{18}}
\put(722,263){\circle{18}}
\put(738,267){\circle{18}}
\put(755,267){\circle{18}}
\put(771,274){\circle{18}}
\put(787,271){\circle{18}}
\put(803,275){\circle{18}}
\put(819,285){\circle{18}}
\put(835,284){\circle{18}}
\put(852,278){\circle{18}}
\put(868,287){\circle{18}}
\put(884,283){\circle{18}}
\put(900,296){\circle{18}}
\put(916,296){\circle{18}}
\put(932,298){\circle{18}}
\put(948,304){\circle{18}}
\put(965,320){\circle{18}}
\put(981,301){\circle{18}}
\put(997,297){\circle{18}}
\put(1013,296){\circle{18}}
\put(1029,290){\circle{18}}
\put(1045,289){\circle{18}}
\put(1062,286){\circle{18}}
\put(1078,276){\circle{18}}
\put(1094,270){\circle{18}}
\put(1110,267){\circle{18}}
\put(1126,259){\circle{18}}
\put(1142,257){\circle{18}}
\put(1158,256){\circle{18}}
\put(1175,253){\circle{18}}
\put(1191,252){\circle{18}}
\put(1207,250){\circle{18}}
\put(1223,250){\circle{18}}
\put(1239,250){\circle{18}}
\put(1255,250){\circle{18}}
\put(1272,250){\circle{18}}
\end{picture}


==> plot_lhsuN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,500){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,750){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1250){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1500){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,200){\makebox(0,0){\ {$0.01$}}}
\put(565.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$0.02$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,200){\makebox(0,0){\ {$0.03$}}}
\put(995.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$0.04$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$0.05$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{L^{\frac{1}{4}}_h}\over{T_c}}$}}}
\put(862,25){\makebox(0,0){\large{$a^2T_c^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1210.0,1007.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1200.0,1007.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,1016.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(948.0,945.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(938.0,945.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,974.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,949.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(675.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210,1012){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(948,960){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,970){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675.0,991.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,1223.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1200.0,1223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,1235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(948.0,1172.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(938.0,1172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,1185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,1171.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(675.0,1171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210,1229){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(948,1179){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(685,1181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(675.0,1190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,1368.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1200.0,1368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,1383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(948.0,1229.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(938.0,1229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,1271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,1262.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(675.0,1262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210,1375){\circle{24}}
\put(948,1250){\circle{24}}
\put(685,1277){\circle{24}}
\put(675.0,1293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(350,1312){\usebox{\plotpoint}}
\put(350.00,1312.00){\usebox{\plotpoint}}
\put(370.67,1310.12){\usebox{\plotpoint}}
\put(391.20,1307.18){\usebox{\plotpoint}}
\put(411.87,1305.28){\usebox{\plotpoint}}
\put(432.54,1303.41){\usebox{\plotpoint}}
\put(453.21,1301.53){\usebox{\plotpoint}}
\put(473.72,1298.57){\usebox{\plotpoint}}
\put(494.39,1296.69){\usebox{\plotpoint}}
\put(515.06,1294.81){\usebox{\plotpoint}}
\put(535.73,1292.93){\usebox{\plotpoint}}
\put(556.26,1289.98){\usebox{\plotpoint}}
\put(576.93,1288.10){\usebox{\plotpoint}}
\put(597.60,1286.22){\usebox{\plotpoint}}
\put(618.26,1284.27){\usebox{\plotpoint}}
\put(638.85,1281.75){\usebox{\plotpoint}}
\put(659.47,1279.50){\usebox{\plotpoint}}
\put(680.14,1277.62){\usebox{\plotpoint}}
\put(700.80,1275.65){\usebox{\plotpoint}}
\put(721.44,1273.56){\usebox{\plotpoint}}
\put(742.01,1270.91){\usebox{\plotpoint}}
\put(762.68,1269.03){\usebox{\plotpoint}}
\put(783.34,1267.06){\usebox{\plotpoint}}
\put(804.01,1265.18){\usebox{\plotpoint}}
\put(824.54,1262.31){\usebox{\plotpoint}}
\put(845.21,1260.38){\usebox{\plotpoint}}
\put(865.88,1258.47){\usebox{\plotpoint}}
\put(886.55,1256.59){\usebox{\plotpoint}}
\put(907.18,1254.42){\usebox{\plotpoint}}
\put(927.75,1251.82){\usebox{\plotpoint}}
\put(948.41,1249.87){\usebox{\plotpoint}}
\put(969.09,1247.99){\usebox{\plotpoint}}
\put(989.76,1246.11){\usebox{\plotpoint}}
\put(1010.28,1243.17){\usebox{\plotpoint}}
\put(1030.95,1241.28){\usebox{\plotpoint}}
\put(1051.62,1239.40){\usebox{\plotpoint}}
\put(1072.29,1237.52){\usebox{\plotpoint}}
\put(1092.81,1234.56){\usebox{\plotpoint}}
\put(1113.48,1232.68){\usebox{\plotpoint}}
\put(1134.15,1230.80){\usebox{\plotpoint}}
\put(1154.82,1228.92){\usebox{\plotpoint}}
\put(1175.35,1225.97){\usebox{\plotpoint}}
\put(1196.02,1224.09){\usebox{\plotpoint}}
\put(1216.69,1222.21){\usebox{\plotpoint}}
\put(1237.35,1220.27){\usebox{\plotpoint}}
\put(1257.93,1217.74){\usebox{\plotpoint}}
\put(1278.55,1215.50){\usebox{\plotpoint}}
\put(1299.22,1213.62){\usebox{\plotpoint}}
\put(1319.89,1211.65){\usebox{\plotpoint}}
\put(1340.53,1209.54){\usebox{\plotpoint}}
\put(1361.09,1206.90){\usebox{\plotpoint}}
\put(1381.76,1205.02){\usebox{\plotpoint}}
\put(1402.42,1203.05){\usebox{\plotpoint}}
\put(1423.09,1201.17){\usebox{\plotpoint}}
\put(1425,1201){\usebox{\plotpoint}}
\put(350,983){\usebox{\plotpoint}}
\put(350.00,983.00){\usebox{\plotpoint}}
\put(370.72,982.12){\usebox{\plotpoint}}
\put(391.42,981.16){\usebox{\plotpoint}}
\put(412.17,981.00){\usebox{\plotpoint}}
\put(432.88,980.00){\usebox{\plotpoint}}
\put(453.59,979.00){\usebox{\plotpoint}}
\put(474.33,978.52){\usebox{\plotpoint}}
\put(495.04,977.63){\usebox{\plotpoint}}
\put(515.76,976.75){\usebox{\plotpoint}}
\put(536.48,976.00){\usebox{\plotpoint}}
\put(557.19,975.00){\usebox{\plotpoint}}
\put(577.90,974.01){\usebox{\plotpoint}}
\put(598.61,973.13){\usebox{\plotpoint}}
\put(619.36,973.00){\usebox{\plotpoint}}
\put(640.07,972.00){\usebox{\plotpoint}}
\put(660.78,971.00){\usebox{\plotpoint}}
\put(681.49,970.00){\usebox{\plotpoint}}
\put(702.23,969.52){\usebox{\plotpoint}}
\put(722.94,968.64){\usebox{\plotpoint}}
\put(743.66,967.76){\usebox{\plotpoint}}
\put(764.38,967.00){\usebox{\plotpoint}}
\put(785.09,966.00){\usebox{\plotpoint}}
\put(805.80,965.02){\usebox{\plotpoint}}
\put(826.52,964.13){\usebox{\plotpoint}}
\put(847.27,964.00){\usebox{\plotpoint}}
\put(867.98,963.00){\usebox{\plotpoint}}
\put(888.69,962.00){\usebox{\plotpoint}}
\put(909.40,961.00){\usebox{\plotpoint}}
\put(930.13,960.59){\usebox{\plotpoint}}
\put(950.84,959.65){\usebox{\plotpoint}}
\put(971.56,958.77){\usebox{\plotpoint}}
\put(992.28,958.00){\usebox{\plotpoint}}
\put(1012.98,957.00){\usebox{\plotpoint}}
\put(1033.69,956.03){\usebox{\plotpoint}}
\put(1054.41,955.14){\usebox{\plotpoint}}
\put(1075.16,955.00){\usebox{\plotpoint}}
\put(1095.86,954.00){\usebox{\plotpoint}}
\put(1116.57,953.00){\usebox{\plotpoint}}
\put(1137.28,952.00){\usebox{\plotpoint}}
\put(1158.02,951.60){\usebox{\plotpoint}}
\put(1178.73,950.66){\usebox{\plotpoint}}
\put(1199.46,950.00){\usebox{\plotpoint}}
\put(1220.17,949.00){\usebox{\plotpoint}}
\put(1240.87,948.00){\usebox{\plotpoint}}
\put(1261.58,947.04){\usebox{\plotpoint}}
\put(1282.34,947.00){\usebox{\plotpoint}}
\put(1303.05,946.00){\usebox{\plotpoint}}
\put(1323.75,945.00){\usebox{\plotpoint}}
\put(1344.46,944.00){\usebox{\plotpoint}}
\put(1365.20,943.53){\usebox{\plotpoint}}
\put(1385.91,942.61){\usebox{\plotpoint}}
\put(1406.62,941.67){\usebox{\plotpoint}}
\put(1425,941){\usebox{\plotpoint}}
\put(350,1183){\usebox{\plotpoint}}
\put(350.00,1183.00){\usebox{\plotpoint}}
\put(370.76,1183.00){\usebox{\plotpoint}}
\put(391.51,1183.00){\usebox{\plotpoint}}
\put(412.27,1183.00){\usebox{\plotpoint}}
\put(432.99,1182.36){\usebox{\plotpoint}}
\put(453.73,1182.00){\usebox{\plotpoint}}
\put(474.49,1182.00){\usebox{\plotpoint}}
\put(495.24,1182.00){\usebox{\plotpoint}}
\put(516.00,1182.00){\usebox{\plotpoint}}
\put(536.75,1182.00){\usebox{\plotpoint}}
\put(557.50,1181.86){\usebox{\plotpoint}}
\put(578.22,1181.00){\usebox{\plotpoint}}
\put(598.98,1181.00){\usebox{\plotpoint}}
\put(619.73,1181.00){\usebox{\plotpoint}}
\put(640.49,1181.00){\usebox{\plotpoint}}
\put(661.24,1181.00){\usebox{\plotpoint}}
\put(682.00,1181.00){\usebox{\plotpoint}}
\put(702.73,1180.48){\usebox{\plotpoint}}
\put(723.46,1180.00){\usebox{\plotpoint}}
\put(744.22,1180.00){\usebox{\plotpoint}}
\put(764.97,1180.00){\usebox{\plotpoint}}
\put(785.73,1180.00){\usebox{\plotpoint}}
\put(806.48,1180.00){\usebox{\plotpoint}}
\put(827.24,1180.00){\usebox{\plotpoint}}
\put(847.95,1179.00){\usebox{\plotpoint}}
\put(868.71,1179.00){\usebox{\plotpoint}}
\put(889.46,1179.00){\usebox{\plotpoint}}
\put(910.22,1179.00){\usebox{\plotpoint}}
\put(930.97,1179.00){\usebox{\plotpoint}}
\put(951.73,1179.00){\usebox{\plotpoint}}
\put(972.44,1178.00){\usebox{\plotpoint}}
\put(993.19,1178.00){\usebox{\plotpoint}}
\put(1013.95,1178.00){\usebox{\plotpoint}}
\put(1034.70,1178.00){\usebox{\plotpoint}}
\put(1055.46,1178.00){\usebox{\plotpoint}}
\put(1076.22,1178.00){\usebox{\plotpoint}}
\put(1096.97,1178.00){\usebox{\plotpoint}}
\put(1117.68,1177.00){\usebox{\plotpoint}}
\put(1138.44,1177.00){\usebox{\plotpoint}}
\put(1159.19,1177.00){\usebox{\plotpoint}}
\put(1179.95,1177.00){\usebox{\plotpoint}}
\put(1200.70,1177.00){\usebox{\plotpoint}}
\put(1221.46,1177.00){\usebox{\plotpoint}}
\put(1242.16,1176.00){\usebox{\plotpoint}}
\put(1262.92,1176.00){\usebox{\plotpoint}}
\put(1283.68,1176.00){\usebox{\plotpoint}}
\put(1304.43,1176.00){\usebox{\plotpoint}}
\put(1325.19,1176.00){\usebox{\plotpoint}}
\put(1345.94,1176.00){\usebox{\plotpoint}}
\put(1366.70,1176.00){\usebox{\plotpoint}}
\put(1387.41,1175.00){\usebox{\plotpoint}}
\put(1408.16,1175.00){\usebox{\plotpoint}}
\put(1425,1175){\usebox{\plotpoint}}
\end{picture}


==> plot_lht5Nb.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,500){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,750){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1250){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1500){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$1.2$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,200){\makebox(0,0){\ {$0.05$}}}
\put(565.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$0.1$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,200){\makebox(0,0){\ {$0.15$}}}
\put(995.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$0.2$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$0.25$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(100,1350){\makebox(0,0){\Large{$\frac{1}{T_c}\Bigl\{\frac{L_h}{N^2}\Bigr\}^\frac{1}{4}$}}}
\put(862,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(828.0,1029.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(818.0,1029.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,1044.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,1197.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(609.0,1197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,1208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,1243.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(460.0,1243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,1255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,1239.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(407.0,1239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828,1037){\circle*{12}}
\put(619,1202){\circle*{12}}
\put(470,1249){\circle*{12}}
\put(417,1245){\circle*{12}}
\put(407.0,1251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(350,1268){\usebox{\plotpoint}}
\put(350.00,1268.00){\usebox{\plotpoint}}
\put(370.24,1263.48){\usebox{\plotpoint}}
\put(390.42,1258.77){\usebox{\plotpoint}}
\put(410.55,1253.81){\usebox{\plotpoint}}
\put(430.76,1249.14){\usebox{\plotpoint}}
\put(450.90,1244.21){\usebox{\plotpoint}}
\put(471.09,1239.43){\usebox{\plotpoint}}
\put(491.33,1234.91){\usebox{\plotpoint}}
\put(511.54,1230.27){\usebox{\plotpoint}}
\put(531.59,1224.93){\usebox{\plotpoint}}
\put(551.77,1220.15){\usebox{\plotpoint}}
\put(572.01,1215.63){\usebox{\plotpoint}}
\put(592.25,1211.11){\usebox{\plotpoint}}
\put(612.29,1205.74){\usebox{\plotpoint}}
\put(632.47,1200.91){\usebox{\plotpoint}}
\put(652.70,1196.36){\usebox{\plotpoint}}
\put(672.93,1191.84){\usebox{\plotpoint}}
\put(693.06,1186.79){\usebox{\plotpoint}}
\put(713.25,1182.05){\usebox{\plotpoint}}
\put(733.45,1177.37){\usebox{\plotpoint}}
\put(753.62,1172.56){\usebox{\plotpoint}}
\put(773.80,1167.78){\usebox{\plotpoint}}
\put(794.02,1163.18){\usebox{\plotpoint}}
\put(814.07,1157.80){\usebox{\plotpoint}}
\put(834.30,1153.28){\usebox{\plotpoint}}
\put(854.49,1148.50){\usebox{\plotpoint}}
\put(874.73,1143.98){\usebox{\plotpoint}}
\put(894.79,1138.68){\usebox{\plotpoint}}
\put(914.99,1134.00){\usebox{\plotpoint}}
\put(935.16,1129.25){\usebox{\plotpoint}}
\put(955.39,1124.71){\usebox{\plotpoint}}
\put(975.54,1119.81){\usebox{\plotpoint}}
\put(995.75,1115.14){\usebox{\plotpoint}}
\put(1015.90,1110.29){\usebox{\plotpoint}}
\put(1036.06,1105.44){\usebox{\plotpoint}}
\put(1056.30,1100.92){\usebox{\plotpoint}}
\put(1076.50,1096.27){\usebox{\plotpoint}}
\put(1096.65,1091.43){\usebox{\plotpoint}}
\put(1116.72,1086.17){\usebox{\plotpoint}}
\put(1136.96,1081.65){\usebox{\plotpoint}}
\put(1157.18,1077.05){\usebox{\plotpoint}}
\put(1177.19,1071.60){\usebox{\plotpoint}}
\put(1197.40,1066.93){\usebox{\plotpoint}}
\put(1217.63,1062.37){\usebox{\plotpoint}}
\put(1237.81,1057.66){\usebox{\plotpoint}}
\put(1257.95,1052.74){\usebox{\plotpoint}}
\put(1278.15,1048.06){\usebox{\plotpoint}}
\put(1298.36,1043.39){\usebox{\plotpoint}}
\put(1318.46,1038.33){\usebox{\plotpoint}}
\put(1338.69,1033.81){\usebox{\plotpoint}}
\put(1358.91,1029.20){\usebox{\plotpoint}}
\put(1379.11,1024.52){\usebox{\plotpoint}}
\put(1399.12,1019.06){\usebox{\plotpoint}}
\put(1419.36,1014.54){\usebox{\plotpoint}}
\put(1425,1013){\usebox{\plotpoint}}
\end{picture}


==> plot_msDT.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,500){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,750){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1250){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1500){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493,200){\makebox(0,0){\ {$1$}}}
\put(493.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637,200){\makebox(0,0){\ {$2$}}}
\put(637.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$3$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923,200){\makebox(0,0){\ {$4$}}}
\put(923.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$5$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$6$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1353.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1353,200){\makebox(0,0){\ {$7$}}}
\put(1353.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$am_s$}}}
\put(862,25){\makebox(0,0){\large{$(T/T_c)^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(493.0,593.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(483.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,700.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(564.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,896.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(738.0,896.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,915.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246.0,1380.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(1236.0,1380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493,598){\circle*{18}}
\put(574,705){\circle*{18}}
\put(748,906){\circle*{18}}
\put(1246,1445){\circle*{18}}
\put(1236.0,1510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,664.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(564.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,840.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(738.0,840.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246.0,1323.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1236.0,1323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574,668){\circle{18}}
\put(748,846){\circle{18}}
\put(1246,1356){\circle{18}}
\put(1236.0,1388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,623.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(564.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,804.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(738.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246.0,1243.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1236.0,1243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574,627){\makebox(0,0){$\star$}}
\put(748,810){\makebox(0,0){$\star$}}
\put(1246,1264){\makebox(0,0){$\star$}}
\put(1236.0,1285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,451){\usebox{\plotpoint}}
\put(350.00,451.00){\usebox{\plotpoint}}
\put(363.89,466.42){\usebox{\plotpoint}}
\put(377.54,482.05){\usebox{\plotpoint}}
\put(391.12,497.74){\usebox{\plotpoint}}
\put(404.53,513.58){\usebox{\plotpoint}}
\put(418.56,528.88){\usebox{\plotpoint}}
\put(432.29,544.43){\usebox{\plotpoint}}
\put(446.10,559.93){\usebox{\plotpoint}}
\put(460.01,575.32){\usebox{\plotpoint}}
\put(473.07,591.44){\usebox{\plotpoint}}
\put(487.09,606.74){\usebox{\plotpoint}}
\put(500.67,622.43){\usebox{\plotpoint}}
\put(514.63,637.78){\usebox{\plotpoint}}
\put(528.45,653.26){\usebox{\plotpoint}}
\put(541.80,669.16){\usebox{\plotpoint}}
\put(555.65,684.61){\usebox{\plotpoint}}
\put(569.16,700.36){\usebox{\plotpoint}}
\put(583.19,715.66){\usebox{\plotpoint}}
\put(596.85,731.28){\usebox{\plotpoint}}
\put(610.73,746.71){\usebox{\plotpoint}}
\put(623.67,762.92){\usebox{\plotpoint}}
\put(637.70,778.22){\usebox{\plotpoint}}
\put(651.34,793.86){\usebox{\plotpoint}}
\put(665.24,809.26){\usebox{\plotpoint}}
\put(679.12,824.69){\usebox{\plotpoint}}
\put(692.48,840.58){\usebox{\plotpoint}}
\put(706.25,856.10){\usebox{\plotpoint}}
\put(719.77,871.84){\usebox{\plotpoint}}
\put(733.80,887.14){\usebox{\plotpoint}}
\put(747.52,902.71){\usebox{\plotpoint}}
\put(761.34,918.19){\usebox{\plotpoint}}
\put(774.73,934.04){\usebox{\plotpoint}}
\put(788.33,949.72){\usebox{\plotpoint}}
\put(802.35,965.02){\usebox{\plotpoint}}
\put(815.92,980.72){\usebox{\plotpoint}}
\put(829.90,996.07){\usebox{\plotpoint}}
\put(843.44,1011.77){\usebox{\plotpoint}}
\put(856.86,1027.58){\usebox{\plotpoint}}
\put(870.89,1042.88){\usebox{\plotpoint}}
\put(884.41,1058.62){\usebox{\plotpoint}}
\put(898.43,1073.92){\usebox{\plotpoint}}
\put(912.08,1089.55){\usebox{\plotpoint}}
\put(925.97,1104.97){\usebox{\plotpoint}}
\put(938.92,1121.18){\usebox{\plotpoint}}
\put(952.94,1136.48){\usebox{\plotpoint}}
\put(966.57,1152.13){\usebox{\plotpoint}}
\put(980.48,1167.53){\usebox{\plotpoint}}
\put(994.35,1182.96){\usebox{\plotpoint}}
\put(1007.71,1198.85){\usebox{\plotpoint}}
\put(1021.50,1214.36){\usebox{\plotpoint}}
\put(1035.01,1230.11){\usebox{\plotpoint}}
\put(1049.04,1245.41){\usebox{\plotpoint}}
\put(1062.75,1260.98){\usebox{\plotpoint}}
\put(1076.58,1276.45){\usebox{\plotpoint}}
\put(1089.96,1292.32){\usebox{\plotpoint}}
\put(1103.57,1307.99){\usebox{\plotpoint}}
\put(1117.60,1323.29){\usebox{\plotpoint}}
\put(1131.15,1339.00){\usebox{\plotpoint}}
\put(1145.14,1354.33){\usebox{\plotpoint}}
\put(1158.66,1370.06){\usebox{\plotpoint}}
\put(1172.11,1385.84){\usebox{\plotpoint}}
\put(1186.12,1401.15){\usebox{\plotpoint}}
\put(1199.65,1416.89){\usebox{\plotpoint}}
\put(1213.67,1432.19){\usebox{\plotpoint}}
\put(1227.31,1447.83){\usebox{\plotpoint}}
\put(1240.63,1463.75){\usebox{\plotpoint}}
\put(1254.18,1479.47){\usebox{\plotpoint}}
\put(1268.20,1494.77){\usebox{\plotpoint}}
\put(1281.82,1510.43){\usebox{\plotpoint}}
\put(1295.75,1525.81){\usebox{\plotpoint}}
\put(1309.40,1541.42){\usebox{\plotpoint}}
\put(1322.71,1557.32){\usebox{\plotpoint}}
\put(1336.74,1572.62){\usebox{\plotpoint}}
\put(1350.26,1588.37){\usebox{\plotpoint}}
\put(1364.28,1603.67){\usebox{\plotpoint}}
\put(1377.98,1619.25){\usebox{\plotpoint}}
\put(1391.31,1635.17){\usebox{\plotpoint}}
\put(1405.19,1650.59){\usebox{\plotpoint}}
\put(1418.81,1666.25){\usebox{\plotpoint}}
\put(1425,1673){\usebox{\plotpoint}}
\put(350,438){\usebox{\plotpoint}}
\put(350.00,438.00){\usebox{\plotpoint}}
\put(364.68,452.68){\usebox{\plotpoint}}
\put(379.35,467.35){\usebox{\plotpoint}}
\put(392.99,482.98){\usebox{\plotpoint}}
\put(407.66,497.66){\usebox{\plotpoint}}
\put(422.34,512.34){\usebox{\plotpoint}}
\put(437.01,527.01){\usebox{\plotpoint}}
\put(451.69,541.69){\usebox{\plotpoint}}
\put(466.01,556.71){\usebox{\plotpoint}}
\put(480.02,572.02){\usebox{\plotpoint}}
\put(494.70,586.70){\usebox{\plotpoint}}
\put(509.37,601.37){\usebox{\plotpoint}}
\put(524.05,616.05){\usebox{\plotpoint}}
\put(538.54,630.90){\usebox{\plotpoint}}
\put(552.89,645.89){\usebox{\plotpoint}}
\put(567.05,661.05){\usebox{\plotpoint}}
\put(581.73,675.73){\usebox{\plotpoint}}
\put(596.41,690.41){\usebox{\plotpoint}}
\put(611.08,705.09){\usebox{\plotpoint}}
\put(625.25,720.25){\usebox{\plotpoint}}
\put(639.92,734.92){\usebox{\plotpoint}}
\put(654.09,750.09){\usebox{\plotpoint}}
\put(668.77,764.77){\usebox{\plotpoint}}
\put(683.44,779.44){\usebox{\plotpoint}}
\put(697.61,794.61){\usebox{\plotpoint}}
\put(712.28,809.28){\usebox{\plotpoint}}
\put(726.96,823.96){\usebox{\plotpoint}}
\put(741.12,839.12){\usebox{\plotpoint}}
\put(755.80,853.80){\usebox{\plotpoint}}
\put(770.11,868.82){\usebox{\plotpoint}}
\put(784.64,883.64){\usebox{\plotpoint}}
\put(799.32,898.32){\usebox{\plotpoint}}
\put(813.99,912.99){\usebox{\plotpoint}}
\put(828.16,928.16){\usebox{\plotpoint}}
\put(842.65,943.01){\usebox{\plotpoint}}
\put(857.00,958.00){\usebox{\plotpoint}}
\put(871.68,972.68){\usebox{\plotpoint}}
\put(886.35,987.35){\usebox{\plotpoint}}
\put(901.03,1002.03){\usebox{\plotpoint}}
\put(915.20,1017.20){\usebox{\plotpoint}}
\put(929.68,1032.05){\usebox{\plotpoint}}
\put(944.04,1047.04){\usebox{\plotpoint}}
\put(958.71,1061.71){\usebox{\plotpoint}}
\put(973.39,1076.39){\usebox{\plotpoint}}
\put(988.07,1091.07){\usebox{\plotpoint}}
\put(1002.22,1106.24){\usebox{\plotpoint}}
\put(1016.40,1121.40){\usebox{\plotpoint}}
\put(1031.07,1136.07){\usebox{\plotpoint}}
\put(1045.75,1150.75){\usebox{\plotpoint}}
\put(1060.42,1165.42){\usebox{\plotpoint}}
\put(1075.10,1180.10){\usebox{\plotpoint}}
\put(1088.73,1195.73){\usebox{\plotpoint}}
\put(1103.41,1210.41){\usebox{\plotpoint}}
\put(1118.08,1225.08){\usebox{\plotpoint}}
\put(1132.76,1239.76){\usebox{\plotpoint}}
\put(1147.44,1254.44){\usebox{\plotpoint}}
\put(1161.72,1269.49){\usebox{\plotpoint}}
\put(1175.77,1284.77){\usebox{\plotpoint}}
\put(1190.44,1299.44){\usebox{\plotpoint}}
\put(1205.12,1314.12){\usebox{\plotpoint}}
\put(1219.80,1328.80){\usebox{\plotpoint}}
\put(1234.25,1343.68){\usebox{\plotpoint}}
\put(1248.64,1358.64){\usebox{\plotpoint}}
\put(1262.80,1373.80){\usebox{\plotpoint}}
\put(1277.48,1388.48){\usebox{\plotpoint}}
\put(1292.16,1403.16){\usebox{\plotpoint}}
\put(1306.79,1417.87){\usebox{\plotpoint}}
\put(1321.00,1433.00){\usebox{\plotpoint}}
\put(1335.67,1447.67){\usebox{\plotpoint}}
\put(1349.84,1462.84){\usebox{\plotpoint}}
\put(1364.51,1477.51){\usebox{\plotpoint}}
\put(1379.19,1492.19){\usebox{\plotpoint}}
\put(1393.36,1507.36){\usebox{\plotpoint}}
\put(1408.03,1522.03){\usebox{\plotpoint}}
\put(1422.71,1536.71){\usebox{\plotpoint}}
\put(1425,1539){\usebox{\plotpoint}}
\put(350,407){\usebox{\plotpoint}}
\put(350.00,407.00){\usebox{\plotpoint}}
\put(364.68,421.68){\usebox{\plotpoint}}
\put(379.69,435.99){\usebox{\plotpoint}}
\put(394.01,451.01){\usebox{\plotpoint}}
\put(408.68,465.68){\usebox{\plotpoint}}
\put(423.75,479.95){\usebox{\plotpoint}}
\put(438.52,494.52){\usebox{\plotpoint}}
\put(453.20,509.20){\usebox{\plotpoint}}
\put(467.88,523.88){\usebox{\plotpoint}}
\put(482.55,538.55){\usebox{\plotpoint}}
\put(497.23,553.23){\usebox{\plotpoint}}
\put(512.36,567.42){\usebox{\plotpoint}}
\put(527.07,582.07){\usebox{\plotpoint}}
\put(541.42,597.06){\usebox{\plotpoint}}
\put(556.40,611.40){\usebox{\plotpoint}}
\put(571.07,626.07){\usebox{\plotpoint}}
\put(585.75,640.75){\usebox{\plotpoint}}
\put(600.91,654.91){\usebox{\plotpoint}}
\put(615.37,669.80){\usebox{\plotpoint}}
\put(629.76,684.76){\usebox{\plotpoint}}
\put(644.92,698.92){\usebox{\plotpoint}}
\put(659.60,713.60){\usebox{\plotpoint}}
\put(674.27,728.27){\usebox{\plotpoint}}
\put(689.32,742.55){\usebox{\plotpoint}}
\put(703.60,757.60){\usebox{\plotpoint}}
\put(718.28,772.28){\usebox{\plotpoint}}
\put(733.44,786.44){\usebox{\plotpoint}}
\put(748.12,801.12){\usebox{\plotpoint}}
\put(762.79,815.79){\usebox{\plotpoint}}
\put(777.47,830.47){\usebox{\plotpoint}}
\put(792.15,845.15){\usebox{\plotpoint}}
\put(806.86,859.78){\usebox{\plotpoint}}
\put(821.99,873.99){\usebox{\plotpoint}}
\put(836.66,888.66){\usebox{\plotpoint}}
\put(850.91,903.74){\usebox{\plotpoint}}
\put(865.99,917.99){\usebox{\plotpoint}}
\put(880.67,932.67){\usebox{\plotpoint}}
\put(895.46,947.23){\usebox{\plotpoint}}
\put(910.51,961.51){\usebox{\plotpoint}}
\put(925.19,976.19){\usebox{\plotpoint}}
\put(939.51,991.19){\usebox{\plotpoint}}
\put(954.52,1005.52){\usebox{\plotpoint}}
\put(969.19,1020.19){\usebox{\plotpoint}}
\put(984.05,1034.68){\usebox{\plotpoint}}
\put(999.03,1049.03){\usebox{\plotpoint}}
\put(1013.20,1064.20){\usebox{\plotpoint}}
\put(1028.10,1078.64){\usebox{\plotpoint}}
\put(1043.04,1093.04){\usebox{\plotpoint}}
\put(1057.71,1107.71){\usebox{\plotpoint}}
\put(1072.64,1122.13){\usebox{\plotpoint}}
\put(1087.09,1137.00){\usebox{\plotpoint}}
\put(1101.72,1151.72){\usebox{\plotpoint}}
\put(1116.69,1166.08){\usebox{\plotpoint}}
\put(1131.56,1180.56){\usebox{\plotpoint}}
\put(1146.24,1195.24){\usebox{\plotpoint}}
\put(1160.91,1209.91){\usebox{\plotpoint}}
\put(1175.59,1224.59){\usebox{\plotpoint}}
\put(1190.27,1239.27){\usebox{\plotpoint}}
\put(1205.31,1253.56){\usebox{\plotpoint}}
\put(1220.11,1268.11){\usebox{\plotpoint}}
\put(1234.55,1283.01){\usebox{\plotpoint}}
\put(1249.36,1297.51){\usebox{\plotpoint}}
\put(1264.11,1312.11){\usebox{\plotpoint}}
\put(1278.79,1326.79){\usebox{\plotpoint}}
\put(1293.90,1341.00){\usebox{\plotpoint}}
\put(1308.50,1355.75){\usebox{\plotpoint}}
\put(1322.79,1370.79){\usebox{\plotpoint}}
\put(1337.96,1384.96){\usebox{\plotpoint}}
\put(1352.63,1399.63){\usebox{\plotpoint}}
\put(1367.31,1414.31){\usebox{\plotpoint}}
\put(1382.45,1428.50){\usebox{\plotpoint}}
\put(1396.64,1443.64){\usebox{\plotpoint}}
\put(1411.32,1458.32){\usebox{\plotpoint}}
\put(1425,1471){\usebox{\plotpoint}}
\end{picture}


==> plot_mskDT.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,750){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1250){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,200){\makebox(0,0){\ {$0.5$}}}
\put(529.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,200){\makebox(0,0){\ {$1$}}}
\put(708.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$1.5$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$2$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246,200){\makebox(0,0){\ {$2.5$}}}
\put(1246.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$3$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$\frac{m_s(k)}{m_s(1)}$}}}
\put(862,25){\makebox(0,0){\large{$T/T_c$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(798.0,578.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(788.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,550.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(937.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(937.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246.0,501.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1236.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798,599){\circle*{18}}
\put(947,584){\circle*{18}}
\put(1246,551){\circle*{18}}
\put(1236.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,897.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(698.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,973.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798.0,981.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(788.0,981.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,780.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(937.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708,935){\circle{18}}
\put(798,1019){\circle{18}}
\put(947,870){\circle{18}}
\put(937.0,960.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,1360.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(698.0,1360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,1480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798.0,1280.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(788.0,1280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708,1420){\makebox(0,0){$\star$}}
\put(798,1370){\makebox(0,0){$\star$}}
\put(788.0,1460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,583){\usebox{\plotpoint}}
\put(350.00,583.00){\usebox{\plotpoint}}
\put(370.76,583.00){\usebox{\plotpoint}}
\put(391.51,583.00){\usebox{\plotpoint}}
\put(412.27,583.00){\usebox{\plotpoint}}
\put(433.02,583.00){\usebox{\plotpoint}}
\put(453.78,583.00){\usebox{\plotpoint}}
\put(474.53,583.00){\usebox{\plotpoint}}
\put(495.29,583.00){\usebox{\plotpoint}}
\put(516.04,583.00){\usebox{\plotpoint}}
\put(536.80,583.00){\usebox{\plotpoint}}
\put(557.55,583.00){\usebox{\plotpoint}}
\put(578.31,583.00){\usebox{\plotpoint}}
\put(599.07,583.00){\usebox{\plotpoint}}
\put(619.82,583.00){\usebox{\plotpoint}}
\put(640.58,583.00){\usebox{\plotpoint}}
\put(661.33,583.00){\usebox{\plotpoint}}
\put(682.09,583.00){\usebox{\plotpoint}}
\put(702.84,583.00){\usebox{\plotpoint}}
\put(723.60,583.00){\usebox{\plotpoint}}
\put(744.35,583.00){\usebox{\plotpoint}}
\put(765.11,583.00){\usebox{\plotpoint}}
\put(785.87,583.00){\usebox{\plotpoint}}
\put(806.62,583.00){\usebox{\plotpoint}}
\put(827.38,583.00){\usebox{\plotpoint}}
\put(848.13,583.00){\usebox{\plotpoint}}
\put(868.89,583.00){\usebox{\plotpoint}}
\put(889.64,583.00){\usebox{\plotpoint}}
\put(910.40,583.00){\usebox{\plotpoint}}
\put(931.15,583.00){\usebox{\plotpoint}}
\put(951.91,583.00){\usebox{\plotpoint}}
\put(972.66,583.00){\usebox{\plotpoint}}
\put(993.42,583.00){\usebox{\plotpoint}}
\put(1014.18,583.00){\usebox{\plotpoint}}
\put(1034.93,583.00){\usebox{\plotpoint}}
\put(1055.69,583.00){\usebox{\plotpoint}}
\put(1076.44,583.00){\usebox{\plotpoint}}
\put(1097.20,583.00){\usebox{\plotpoint}}
\put(1117.95,583.00){\usebox{\plotpoint}}
\put(1138.71,583.00){\usebox{\plotpoint}}
\put(1159.46,583.00){\usebox{\plotpoint}}
\put(1180.22,583.00){\usebox{\plotpoint}}
\put(1200.98,583.00){\usebox{\plotpoint}}
\put(1221.73,583.00){\usebox{\plotpoint}}
\put(1242.49,583.00){\usebox{\plotpoint}}
\put(1263.24,583.00){\usebox{\plotpoint}}
\put(1284.00,583.00){\usebox{\plotpoint}}
\put(1304.75,583.00){\usebox{\plotpoint}}
\put(1325.51,583.00){\usebox{\plotpoint}}
\put(1346.26,583.00){\usebox{\plotpoint}}
\put(1367.02,583.00){\usebox{\plotpoint}}
\put(1387.77,583.00){\usebox{\plotpoint}}
\put(1408.53,583.00){\usebox{\plotpoint}}
\put(1425,583){\usebox{\plotpoint}}
\put(350,964){\usebox{\plotpoint}}
\put(350.00,964.00){\usebox{\plotpoint}}
\put(370.76,964.00){\usebox{\plotpoint}}
\put(391.51,964.00){\usebox{\plotpoint}}
\put(412.27,964.00){\usebox{\plotpoint}}
\put(433.02,964.00){\usebox{\plotpoint}}
\put(453.78,964.00){\usebox{\plotpoint}}
\put(474.53,964.00){\usebox{\plotpoint}}
\put(495.29,964.00){\usebox{\plotpoint}}
\put(516.04,964.00){\usebox{\plotpoint}}
\put(536.80,964.00){\usebox{\plotpoint}}
\put(557.55,964.00){\usebox{\plotpoint}}
\put(578.31,964.00){\usebox{\plotpoint}}
\put(599.07,964.00){\usebox{\plotpoint}}
\put(619.82,964.00){\usebox{\plotpoint}}
\put(640.58,964.00){\usebox{\plotpoint}}
\put(661.33,964.00){\usebox{\plotpoint}}
\put(682.09,964.00){\usebox{\plotpoint}}
\put(702.84,964.00){\usebox{\plotpoint}}
\put(723.60,964.00){\usebox{\plotpoint}}
\put(744.35,964.00){\usebox{\plotpoint}}
\put(765.11,964.00){\usebox{\plotpoint}}
\put(785.87,964.00){\usebox{\plotpoint}}
\put(806.62,964.00){\usebox{\plotpoint}}
\put(827.38,964.00){\usebox{\plotpoint}}
\put(848.13,964.00){\usebox{\plotpoint}}
\put(868.89,964.00){\usebox{\plotpoint}}
\put(889.64,964.00){\usebox{\plotpoint}}
\put(910.40,964.00){\usebox{\plotpoint}}
\put(931.15,964.00){\usebox{\plotpoint}}
\put(951.91,964.00){\usebox{\plotpoint}}
\put(972.66,964.00){\usebox{\plotpoint}}
\put(993.42,964.00){\usebox{\plotpoint}}
\put(1014.18,964.00){\usebox{\plotpoint}}
\put(1034.93,964.00){\usebox{\plotpoint}}
\put(1055.69,964.00){\usebox{\plotpoint}}
\put(1076.44,964.00){\usebox{\plotpoint}}
\put(1097.20,964.00){\usebox{\plotpoint}}
\put(1117.95,964.00){\usebox{\plotpoint}}
\put(1138.71,964.00){\usebox{\plotpoint}}
\put(1159.46,964.00){\usebox{\plotpoint}}
\put(1180.22,964.00){\usebox{\plotpoint}}
\put(1200.98,964.00){\usebox{\plotpoint}}
\put(1221.73,964.00){\usebox{\plotpoint}}
\put(1242.49,964.00){\usebox{\plotpoint}}
\put(1263.24,964.00){\usebox{\plotpoint}}
\put(1284.00,964.00){\usebox{\plotpoint}}
\put(1304.75,964.00){\usebox{\plotpoint}}
\put(1325.51,964.00){\usebox{\plotpoint}}
\put(1346.26,964.00){\usebox{\plotpoint}}
\put(1367.02,964.00){\usebox{\plotpoint}}
\put(1387.77,964.00){\usebox{\plotpoint}}
\put(1408.53,964.00){\usebox{\plotpoint}}
\put(1425,964){\usebox{\plotpoint}}
\put(350,1393){\usebox{\plotpoint}}
\put(350.00,1393.00){\usebox{\plotpoint}}
\put(370.76,1393.00){\usebox{\plotpoint}}
\put(391.51,1393.00){\usebox{\plotpoint}}
\put(412.27,1393.00){\usebox{\plotpoint}}
\put(433.02,1393.00){\usebox{\plotpoint}}
\put(453.78,1393.00){\usebox{\plotpoint}}
\put(474.53,1393.00){\usebox{\plotpoint}}
\put(495.29,1393.00){\usebox{\plotpoint}}
\put(516.04,1393.00){\usebox{\plotpoint}}
\put(536.80,1393.00){\usebox{\plotpoint}}
\put(557.55,1393.00){\usebox{\plotpoint}}
\put(578.31,1393.00){\usebox{\plotpoint}}
\put(599.07,1393.00){\usebox{\plotpoint}}
\put(619.82,1393.00){\usebox{\plotpoint}}
\put(640.58,1393.00){\usebox{\plotpoint}}
\put(661.33,1393.00){\usebox{\plotpoint}}
\put(682.09,1393.00){\usebox{\plotpoint}}
\put(702.84,1393.00){\usebox{\plotpoint}}
\put(723.60,1393.00){\usebox{\plotpoint}}
\put(744.35,1393.00){\usebox{\plotpoint}}
\put(765.11,1393.00){\usebox{\plotpoint}}
\put(785.87,1393.00){\usebox{\plotpoint}}
\put(806.62,1393.00){\usebox{\plotpoint}}
\put(827.38,1393.00){\usebox{\plotpoint}}
\put(848.13,1393.00){\usebox{\plotpoint}}
\put(868.89,1393.00){\usebox{\plotpoint}}
\put(889.64,1393.00){\usebox{\plotpoint}}
\put(910.40,1393.00){\usebox{\plotpoint}}
\put(931.15,1393.00){\usebox{\plotpoint}}
\put(951.91,1393.00){\usebox{\plotpoint}}
\put(972.66,1393.00){\usebox{\plotpoint}}
\put(993.42,1393.00){\usebox{\plotpoint}}
\put(1014.18,1393.00){\usebox{\plotpoint}}
\put(1034.93,1393.00){\usebox{\plotpoint}}
\put(1055.69,1393.00){\usebox{\plotpoint}}
\put(1076.44,1393.00){\usebox{\plotpoint}}
\put(1097.20,1393.00){\usebox{\plotpoint}}
\put(1117.95,1393.00){\usebox{\plotpoint}}
\put(1138.71,1393.00){\usebox{\plotpoint}}
\put(1159.46,1393.00){\usebox{\plotpoint}}
\put(1180.22,1393.00){\usebox{\plotpoint}}
\put(1200.98,1393.00){\usebox{\plotpoint}}
\put(1221.73,1393.00){\usebox{\plotpoint}}
\put(1242.49,1393.00){\usebox{\plotpoint}}
\put(1263.24,1393.00){\usebox{\plotpoint}}
\put(1284.00,1393.00){\usebox{\plotpoint}}
\put(1304.75,1393.00){\usebox{\plotpoint}}
\put(1325.51,1393.00){\usebox{\plotpoint}}
\put(1346.26,1393.00){\usebox{\plotpoint}}
\put(1367.02,1393.00){\usebox{\plotpoint}}
\put(1387.77,1393.00){\usebox{\plotpoint}}
\put(1408.53,1393.00){\usebox{\plotpoint}}
\put(1425,1393){\usebox{\plotpoint}}
\end{picture}


==> plot_mtCN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,500){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,750){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1250){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1500){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,200){\makebox(0,0){\ {$0.05$}}}
\put(565.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$0.1$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,200){\makebox(0,0){\ {$0.15$}}}
\put(995.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$0.2$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$0.25$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{m_t}\over{T_c}}$}}}
\put(862,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(828.0,493.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(818.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,720.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(609.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,814.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(460.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,933.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(407.0,933.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828,513){\circle*{12}}
\put(619,742){\circle*{12}}
\put(470,836){\circle*{12}}
\put(417,959){\circle*{12}}
\put(407.0,985.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,1055.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(609.0,1055.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,1373.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(460.0,1373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,1498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,1355.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(407.0,1355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619,1088){\circle{18}}
\put(470,1435){\circle{18}}
\put(417,1463){\circle{18}}
\put(407.0,1570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,993){\usebox{\plotpoint}}
\put(350.00,993.00){\usebox{\plotpoint}}
\put(364.68,978.32){\usebox{\plotpoint}}
\put(379.35,963.65){\usebox{\plotpoint}}
\put(393.52,948.48){\usebox{\plotpoint}}
\put(408.19,933.81){\usebox{\plotpoint}}
\put(423.24,919.51){\usebox{\plotpoint}}
\put(438.03,904.97){\usebox{\plotpoint}}
\put(452.71,890.29){\usebox{\plotpoint}}
\put(466.98,875.22){\usebox{\plotpoint}}
\put(481.62,860.52){\usebox{\plotpoint}}
\put(496.72,846.28){\usebox{\plotpoint}}
\put(511.39,831.61){\usebox{\plotpoint}}
\put(526.07,816.93){\usebox{\plotpoint}}
\put(540.47,801.99){\usebox{\plotpoint}}
\put(555.37,787.57){\usebox{\plotpoint}}
\put(570.07,772.93){\usebox{\plotpoint}}
\put(584.75,758.25){\usebox{\plotpoint}}
\put(599.43,743.57){\usebox{\plotpoint}}
\put(614.10,728.90){\usebox{\plotpoint}}
\put(628.78,714.22){\usebox{\plotpoint}}
\put(643.46,699.54){\usebox{\plotpoint}}
\put(658.13,684.87){\usebox{\plotpoint}}
\put(672.81,670.19){\usebox{\plotpoint}}
\put(687.93,655.98){\usebox{\plotpoint}}
\put(702.14,640.86){\usebox{\plotpoint}}
\put(716.81,626.19){\usebox{\plotpoint}}
\put(731.49,611.51){\usebox{\plotpoint}}
\put(746.41,597.09){\usebox{\plotpoint}}
\put(761.33,582.67){\usebox{\plotpoint}}
\put(775.50,567.50){\usebox{\plotpoint}}
\put(790.17,552.83){\usebox{\plotpoint}}
\put(804.85,538.15){\usebox{\plotpoint}}
\put(820.01,523.99){\usebox{\plotpoint}}
\put(834.69,509.31){\usebox{\plotpoint}}
\put(848.86,494.15){\usebox{\plotpoint}}
\put(863.53,479.47){\usebox{\plotpoint}}
\put(878.54,465.15){\usebox{\plotpoint}}
\put(893.37,450.63){\usebox{\plotpoint}}
\put(908.05,435.95){\usebox{\plotpoint}}
\put(922.72,421.28){\usebox{\plotpoint}}
\put(936.93,406.16){\usebox{\plotpoint}}
\put(952.05,391.95){\usebox{\plotpoint}}
\put(966.73,377.27){\usebox{\plotpoint}}
\put(981.40,362.60){\usebox{\plotpoint}}
\put(996.08,347.92){\usebox{\plotpoint}}
\put(1010.76,333.24){\usebox{\plotpoint}}
\put(1025.43,318.57){\usebox{\plotpoint}}
\put(1040.11,303.89){\usebox{\plotpoint}}
\put(1054.79,289.21){\usebox{\plotpoint}}
\put(1069.58,274.66){\usebox{\plotpoint}}
\put(1084.30,260.07){\usebox{\plotpoint}}
\put(1094,250){\usebox{\plotpoint}}
\put(350,1664){\usebox{\plotpoint}}
\multiput(350,1664)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(367.91,1626.55){\usebox{\plotpoint}}
\put(376.70,1607.75){\usebox{\plotpoint}}
\put(385.25,1588.84){\usebox{\plotpoint}}
\multiput(393,1571)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(411.47,1532.37){\usebox{\plotpoint}}
\put(420.24,1513.56){\usebox{\plotpoint}}
\put(428.99,1494.74){\usebox{\plotpoint}}
\multiput(437,1478)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(455.86,1438.57){\usebox{\plotpoint}}
\put(464.37,1419.64){\usebox{\plotpoint}}
\put(472.81,1400.68){\usebox{\plotpoint}}
\multiput(480,1385)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(499.42,1344.39){\usebox{\plotpoint}}
\put(508.38,1325.67){\usebox{\plotpoint}}
\put(517.33,1306.94){\usebox{\plotpoint}}
\multiput(524,1293)(8.648,-18.868){2}{\usebox{\plotpoint}}
\put(543.14,1250.28){\usebox{\plotpoint}}
\put(551.94,1231.49){\usebox{\plotpoint}}
\put(560.90,1212.76){\usebox{\plotpoint}}
\put(569.75,1193.99){\usebox{\plotpoint}}
\multiput(578,1176)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(596.33,1137.68){\usebox{\plotpoint}}
\put(605.28,1118.96){\usebox{\plotpoint}}
\put(613.99,1100.12){\usebox{\plotpoint}}
\multiput(621,1084)(8.648,-18.868){2}{\usebox{\plotpoint}}
\put(639.89,1043.50){\usebox{\plotpoint}}
\put(648.84,1024.78){\usebox{\plotpoint}}
\put(657.80,1006.06){\usebox{\plotpoint}}
\multiput(665,991)(8.648,-18.868){2}{\usebox{\plotpoint}}
\put(684.27,949.70){\usebox{\plotpoint}}
\put(692.76,930.76){\usebox{\plotpoint}}
\put(701.36,911.88){\usebox{\plotpoint}}
\put(710.32,893.15){\usebox{\plotpoint}}
\multiput(719,875)(8.648,-18.868){2}{\usebox{\plotpoint}}
\put(736.79,836.80){\usebox{\plotpoint}}
\put(745.75,818.07){\usebox{\plotpoint}}
\put(754.70,799.35){\usebox{\plotpoint}}
\multiput(763,782)(7.983,-19.159){2}{\usebox{\plotpoint}}
\put(780.35,742.63){\usebox{\plotpoint}}
\put(789.31,723.91){\usebox{\plotpoint}}
\put(798.26,705.18){\usebox{\plotpoint}}
\multiput(806,689)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(824.85,648.88){\usebox{\plotpoint}}
\put(833.69,630.10){\usebox{\plotpoint}}
\put(842.37,611.25){\usebox{\plotpoint}}
\multiput(849,596)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(868.69,554.83){\usebox{\plotpoint}}
\put(877.42,536.00){\usebox{\plotpoint}}
\put(886.21,517.20){\usebox{\plotpoint}}
\put(895.16,498.47){\usebox{\plotpoint}}
\multiput(904,480)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(921.79,442.19){\usebox{\plotpoint}}
\put(930.25,423.24){\usebox{\plotpoint}}
\put(938.73,404.30){\usebox{\plotpoint}}
\multiput(947,387)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(965.59,348.12){\usebox{\plotpoint}}
\put(974.36,329.31){\usebox{\plotpoint}}
\put(983.11,310.49){\usebox{\plotpoint}}
\multiput(991,294)(8.955,-18.724){2}{\usebox{\plotpoint}}
\put(1009.28,254.00){\usebox{\plotpoint}}
\put(1011,250){\usebox{\plotpoint}}
\end{picture}


==> plot_mtDN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,500){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,750){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1250){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1500){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,200){\makebox(0,0){\ {$0.05$}}}
\put(565.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$0.1$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,200){\makebox(0,0){\ {$0.15$}}}
\put(995.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$0.2$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$0.25$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{2m_D}\over{T_c}}$}}}
\put(862,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(828.0,435.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(818.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,633.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(609.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,1085.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(460.0,1085.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,1145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,1225.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(407.0,1225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828,450){\circle*{12}}
\put(619,713){\circle*{12}}
\put(470,1115){\circle*{12}}
\put(417,1255){\circle*{12}}
\put(407.0,1285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1360){\usebox{\plotpoint}}
\multiput(350,1360)(9.631,-18.386){2}{\usebox{\plotpoint}}
\put(369.26,1323.23){\usebox{\plotpoint}}
\put(378.89,1304.84){\usebox{\plotpoint}}
\put(388.32,1286.35){\usebox{\plotpoint}}
\put(397.78,1267.88){\usebox{\plotpoint}}
\put(407.41,1249.49){\usebox{\plotpoint}}
\put(417.04,1231.11){\usebox{\plotpoint}}
\multiput(426,1214)(10.002,-18.186){2}{\usebox{\plotpoint}}
\put(446.34,1176.17){\usebox{\plotpoint}}
\put(455.97,1157.78){\usebox{\plotpoint}}
\put(465.12,1139.15){\usebox{\plotpoint}}
\put(474.65,1120.73){\usebox{\plotpoint}}
\put(484.48,1102.45){\usebox{\plotpoint}}
\put(494.11,1084.06){\usebox{\plotpoint}}
\put(503.74,1065.68){\usebox{\plotpoint}}
\multiput(513,1048)(10.002,-18.186){2}{\usebox{\plotpoint}}
\put(533.04,1010.74){\usebox{\plotpoint}}
\put(542.11,992.07){\usebox{\plotpoint}}
\put(551.76,973.71){\usebox{\plotpoint}}
\put(561.55,955.40){\usebox{\plotpoint}}
\put(571.18,937.02){\usebox{\plotpoint}}
\put(580.81,918.63){\usebox{\plotpoint}}
\put(590.50,900.28){\usebox{\plotpoint}}
\multiput(600,883)(9.631,-18.386){2}{\usebox{\plotpoint}}
\put(619.10,844.99){\usebox{\plotpoint}}
\put(628.58,826.53){\usebox{\plotpoint}}
\put(638.45,808.27){\usebox{\plotpoint}}
\put(648.25,789.97){\usebox{\plotpoint}}
\put(657.88,771.59){\usebox{\plotpoint}}
\put(667.51,753.20){\usebox{\plotpoint}}
\put(677.19,734.84){\usebox{\plotpoint}}
\multiput(687,717)(8.923,-18.739){2}{\usebox{\plotpoint}}
\put(705.65,679.48){\usebox{\plotpoint}}
\put(715.56,661.25){\usebox{\plotpoint}}
\put(725.32,642.93){\usebox{\plotpoint}}
\put(734.95,624.54){\usebox{\plotpoint}}
\put(744.58,606.16){\usebox{\plotpoint}}
\put(754.30,587.82){\usebox{\plotpoint}}
\put(764.16,569.56){\usebox{\plotpoint}}
\multiput(773,551)(9.631,-18.386){2}{\usebox{\plotpoint}}
\put(792.35,514.05){\usebox{\plotpoint}}
\put(802.25,495.81){\usebox{\plotpoint}}
\put(812.02,477.50){\usebox{\plotpoint}}
\put(821.65,459.11){\usebox{\plotpoint}}
\put(831.28,440.73){\usebox{\plotpoint}}
\put(840.85,422.31){\usebox{\plotpoint}}
\multiput(849,406)(9.631,-18.386){2}{\usebox{\plotpoint}}
\put(869.43,366.99){\usebox{\plotpoint}}
\put(879.37,348.77){\usebox{\plotpoint}}
\put(889.10,330.44){\usebox{\plotpoint}}
\put(898.73,312.06){\usebox{\plotpoint}}
\put(908.36,293.67){\usebox{\plotpoint}}
\put(918.11,275.35){\usebox{\plotpoint}}
\put(927.81,257.01){\usebox{\plotpoint}}
\put(931,250){\usebox{\plotpoint}}
\end{picture}


==> plot_mtDT.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,625){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1375){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,200){\makebox(0,0){\ {$0.5$}}}
\put(529.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,200){\makebox(0,0){\ {$1$}}}
\put(708.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$1.5$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$2$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246,200){\makebox(0,0){\ {$2.5$}}}
\put(1246.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$3$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$2am_D$}}}
\put(862,25){\makebox(0,0){\large{$T/T_c$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(708.0,543.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(698.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798.0,744.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(788.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(944.0,1026.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(934.0,1026.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934.0,1056.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1242.0,1415.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1232.0,1415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708,552){\circle*{18}}
\put(798,753){\circle*{18}}
\put(944,1041){\circle*{18}}
\put(1242,1449){\circle*{18}}
\put(1232.0,1484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,306.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(698.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798.0,696.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(788.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(951.0,1019.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(941.0,1019.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(941.0,1041.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1249.0,1417.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1239.0,1417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708,310){\circle{18}}
\put(798,711){\circle{18}}
\put(951,1030){\circle{18}}
\put(1249,1447){\circle{18}}
\put(1239.0,1477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\usebox{\plotpoint}}
\put(350.00,250.00){\usebox{\plotpoint}}
\put(362.75,266.38){\usebox{\plotpoint}}
\put(375.15,283.01){\usebox{\plotpoint}}
\put(387.68,299.56){\usebox{\plotpoint}}
\put(399.86,316.36){\usebox{\plotpoint}}
\put(412.50,332.82){\usebox{\plotpoint}}
\put(424.88,349.48){\usebox{\plotpoint}}
\put(437.66,365.84){\usebox{\plotpoint}}
\put(450.37,382.24){\usebox{\plotpoint}}
\put(462.59,399.02){\usebox{\plotpoint}}
\put(475.00,415.64){\usebox{\plotpoint}}
\put(487.49,432.22){\usebox{\plotpoint}}
\put(500.16,448.66){\usebox{\plotpoint}}
\put(512.98,464.98){\usebox{\plotpoint}}
\put(525.31,481.67){\usebox{\plotpoint}}
\put(537.82,498.22){\usebox{\plotpoint}}
\put(549.82,515.14){\usebox{\plotpoint}}
\put(562.64,531.46){\usebox{\plotpoint}}
\put(575.11,548.05){\usebox{\plotpoint}}
\put(587.80,564.47){\usebox{\plotpoint}}
\put(600.60,580.81){\usebox{\plotpoint}}
\put(612.84,597.57){\usebox{\plotpoint}}
\put(625.15,614.28){\usebox{\plotpoint}}
\put(637.71,630.79){\usebox{\plotpoint}}
\put(650.30,647.29){\usebox{\plotpoint}}
\put(662.73,663.91){\usebox{\plotpoint}}
\put(675.46,680.31){\usebox{\plotpoint}}
\put(688.15,696.72){\usebox{\plotpoint}}
\put(699.96,713.77){\usebox{\plotpoint}}
\put(712.79,730.09){\usebox{\plotpoint}}
\put(725.33,746.63){\usebox{\plotpoint}}
\put(737.94,763.11){\usebox{\plotpoint}}
\put(750.76,779.43){\usebox{\plotpoint}}
\put(763.09,796.13){\usebox{\plotpoint}}
\put(775.19,812.99){\usebox{\plotpoint}}
\put(787.62,829.61){\usebox{\plotpoint}}
\put(800.44,845.93){\usebox{\plotpoint}}
\put(812.96,862.48){\usebox{\plotpoint}}
\put(825.60,878.94){\usebox{\plotpoint}}
\put(838.42,895.26){\usebox{\plotpoint}}
\put(850.11,912.41){\usebox{\plotpoint}}
\put(862.93,928.73){\usebox{\plotpoint}}
\put(875.55,945.20){\usebox{\plotpoint}}
\put(888.08,961.74){\usebox{\plotpoint}}
\put(900.57,978.32){\usebox{\plotpoint}}
\put(913.24,994.76){\usebox{\plotpoint}}
\put(926.05,1011.08){\usebox{\plotpoint}}
\put(937.75,1028.22){\usebox{\plotpoint}}
\put(950.57,1044.54){\usebox{\plotpoint}}
\put(963.16,1061.04){\usebox{\plotpoint}}
\put(975.72,1077.56){\usebox{\plotpoint}}
\put(988.55,1093.88){\usebox{\plotpoint}}
\put(1000.93,1110.54){\usebox{\plotpoint}}
\put(1013.03,1127.40){\usebox{\plotpoint}}
\put(1025.40,1144.06){\usebox{\plotpoint}}
\put(1038.23,1160.38){\usebox{\plotpoint}}
\put(1050.79,1176.90){\usebox{\plotpoint}}
\put(1063.38,1193.39){\usebox{\plotpoint}}
\put(1076.20,1209.71){\usebox{\plotpoint}}
\put(1087.90,1226.85){\usebox{\plotpoint}}
\put(1100.71,1243.18){\usebox{\plotpoint}}
\put(1113.38,1259.61){\usebox{\plotpoint}}
\put(1125.87,1276.19){\usebox{\plotpoint}}
\put(1138.40,1292.73){\usebox{\plotpoint}}
\put(1151.02,1309.21){\usebox{\plotpoint}}
\put(1163.26,1325.97){\usebox{\plotpoint}}
\put(1175.55,1342.69){\usebox{\plotpoint}}
\put(1188.37,1359.01){\usebox{\plotpoint}}
\put(1201.01,1375.47){\usebox{\plotpoint}}
\put(1213.52,1392.03){\usebox{\plotpoint}}
\put(1226.35,1408.35){\usebox{\plotpoint}}
\put(1238.23,1425.35){\usebox{\plotpoint}}
\put(1250.85,1441.82){\usebox{\plotpoint}}
\put(1263.19,1458.51){\usebox{\plotpoint}}
\put(1276.01,1474.83){\usebox{\plotpoint}}
\put(1288.63,1491.31){\usebox{\plotpoint}}
\put(1301.16,1507.84){\usebox{\plotpoint}}
\put(1313.51,1524.52){\usebox{\plotpoint}}
\put(1325.74,1541.29){\usebox{\plotpoint}}
\put(1338.51,1557.65){\usebox{\plotpoint}}
\put(1351.23,1574.05){\usebox{\plotpoint}}
\put(1363.67,1590.67){\usebox{\plotpoint}}
\put(1376.25,1607.16){\usebox{\plotpoint}}
\put(1388.42,1623.98){\usebox{\plotpoint}}
\put(1401.01,1640.47){\usebox{\plotpoint}}
\put(1413.37,1657.14){\usebox{\plotpoint}}
\put(1425,1672){\usebox{\plotpoint}}
\end{picture}


==> plot_mtsu2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,500){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,750){\makebox(0,0)[r]{\ \ {$10$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,1000){\makebox(0,0)[r]{\ \ {$15$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,1250){\makebox(0,0)[r]{\ \ {$20$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,1500){\makebox(0,0)[r]{\ \ {$25$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,1750){\makebox(0,0)[r]{\ \ {$30$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,200){\makebox(0,0){\ {$0$}}}
\put(325.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,200){\makebox(0,0){\ {$10$}}}
\put(545.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,200){\makebox(0,0){\ {$20$}}}
\put(765.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,200){\makebox(0,0){\ {$30$}}}
\put(985.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1205.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1205,200){\makebox(0,0){\ {$40$}}}
\put(1205.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$50$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,250.0){\rule[-0.200pt]{264.990pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(325.0,1750.0){\rule[-0.200pt]{264.990pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$\xi_t$}}}
\put(850,25){\makebox(0,0){\large{$L_s$}}}
\put(325.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1205.0,744.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1195.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1195.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,733.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1019.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,655.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(843.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,605.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(667.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(589.0,560.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205,762){\circle*{18}}
\put(1029,745){\circle*{18}}
\put(853,672){\circle*{18}}
\put(677,623){\circle*{18}}
\put(589,570){\circle*{18}}
\put(579.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,1048.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1195.0,1048.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1195.0,1133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,957.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1019.0,957.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,1014.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,872.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(843.0,872.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843.0,933.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,789.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(755.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(755.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,678.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(667.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(589.0,608.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205,1091){\circle{18}}
\put(1029,986){\circle{18}}
\put(853,903){\circle{18}}
\put(765,811){\circle{18}}
\put(677,691){\circle{18}}
\put(589,618){\circle{18}}
\put(579.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,1476.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1195.0,1476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1195.0,1616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,1330.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1019.0,1330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,1412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1089.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(843.0,1089.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843.0,1179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,934.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(755.0,934.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(755.0,994.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,768.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(667.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(589.0,645.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(579.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205,1546){\makebox(0,0){$\star$}}
\put(1029,1371){\makebox(0,0){$\star$}}
\put(853,1134){\makebox(0,0){$\star$}}
\put(765,964){\makebox(0,0){$\star$}}
\put(677,790){\makebox(0,0){$\star$}}
\put(589,656){\makebox(0,0){$\star$}}
\put(579.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_sigma.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,625){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1375){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,200){\makebox(0,0){\ {$0.1$}}}
\put(565.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$0.2$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,200){\makebox(0,0){\ {$0.3$}}}
\put(995.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$0.4$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$0.5$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$\hat{\Sigma}_{cd}$}}}
\put(862,25){\makebox(0,0){\large{$(L_t/L_s)^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(384.0,307.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(374.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(474.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,412.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(550.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,319){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,344){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,371){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(560,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(550.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484.0,499.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(474.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(474.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,512.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(506.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(506.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,520.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(550.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,535.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(614.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(614.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(723.0,544.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(713.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484,505){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,520){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,539){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,547){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(713.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,971.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(614.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(614.0,1003.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(723.0,881.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(713.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,928.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(878.0,928.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(878.0,952.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1190.0,887.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1180.0,887.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624,987){\makebox(0,0){$\triangle$}}
\put(723,899){\makebox(0,0){$\triangle$}}
\put(888,940){\makebox(0,0){$\triangle$}}
\put(1190,900){\makebox(0,0){$\triangle$}}
\put(1180.0,914.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,1229.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(878.0,1229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(878.0,1361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1190.0,1267.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1180.0,1267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888,1295){\circle{24}}
\put(1190,1292){\circle{24}}
\put(1180.0,1316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,288){\usebox{\plotpoint}}
\put(350.00,288.00){\usebox{\plotpoint}}
\put(367.94,298.42){\usebox{\plotpoint}}
\put(385.80,308.96){\usebox{\plotpoint}}
\put(403.50,319.73){\usebox{\plotpoint}}
\put(421.28,330.42){\usebox{\plotpoint}}
\put(438.97,341.25){\usebox{\plotpoint}}
\put(456.83,351.81){\usebox{\plotpoint}}
\put(474.33,362.91){\usebox{\plotpoint}}
\put(492.11,373.60){\usebox{\plotpoint}}
\put(510.00,384.09){\usebox{\plotpoint}}
\put(527.65,394.99){\usebox{\plotpoint}}
\put(545.16,406.09){\usebox{\plotpoint}}
\put(563.09,416.51){\usebox{\plotpoint}}
\put(581.03,426.93){\usebox{\plotpoint}}
\put(598.93,437.42){\usebox{\plotpoint}}
\put(616.32,448.73){\usebox{\plotpoint}}
\put(634.12,459.35){\usebox{\plotpoint}}
\put(651.99,469.90){\usebox{\plotpoint}}
\put(669.76,480.60){\usebox{\plotpoint}}
\put(687.50,491.35){\usebox{\plotpoint}}
\put(705.04,502.39){\usebox{\plotpoint}}
\put(722.82,513.08){\usebox{\plotpoint}}
\put(740.61,523.75){\usebox{\plotpoint}}
\put(758.55,534.17){\usebox{\plotpoint}}
\put(776.22,545.05){\usebox{\plotpoint}}
\put(793.73,556.19){\usebox{\plotpoint}}
\put(811.67,566.61){\usebox{\plotpoint}}
\put(829.61,577.02){\usebox{\plotpoint}}
\put(847.25,587.95){\usebox{\plotpoint}}
\put(864.79,599.05){\usebox{\plotpoint}}
\put(882.73,609.46){\usebox{\plotpoint}}
\put(900.53,620.11){\usebox{\plotpoint}}
\put(918.31,630.80){\usebox{\plotpoint}}
\put(935.83,641.88){\usebox{\plotpoint}}
\put(953.76,652.30){\usebox{\plotpoint}}
\put(971.36,663.29){\usebox{\plotpoint}}
\put(989.21,673.86){\usebox{\plotpoint}}
\put(1007.00,684.50){\usebox{\plotpoint}}
\put(1024.79,695.14){\usebox{\plotpoint}}
\put(1042.30,706.28){\usebox{\plotpoint}}
\put(1060.24,716.70){\usebox{\plotpoint}}
\put(1078.18,727.12){\usebox{\plotpoint}}
\put(1095.69,738.20){\usebox{\plotpoint}}
\put(1113.47,748.89){\usebox{\plotpoint}}
\put(1131.27,759.54){\usebox{\plotpoint}}
\put(1149.02,770.28){\usebox{\plotpoint}}
\put(1166.52,781.38){\usebox{\plotpoint}}
\put(1184.36,791.96){\usebox{\plotpoint}}
\put(1202.30,802.38){\usebox{\plotpoint}}
\put(1219.85,813.46){\usebox{\plotpoint}}
\put(1237.53,824.27){\usebox{\plotpoint}}
\put(1255.40,834.80){\usebox{\plotpoint}}
\put(1273.33,845.21){\usebox{\plotpoint}}
\put(1291.12,855.89){\usebox{\plotpoint}}
\put(1308.70,866.89){\usebox{\plotpoint}}
\put(1326.40,877.67){\usebox{\plotpoint}}
\put(1344.18,888.37){\usebox{\plotpoint}}
\put(1361.95,899.07){\usebox{\plotpoint}}
\put(1379.82,909.61){\usebox{\plotpoint}}
\put(1397.23,920.85){\usebox{\plotpoint}}
\put(1415.01,931.55){\usebox{\plotpoint}}
\put(1425,937){\usebox{\plotpoint}}
\put(350,477){\usebox{\plotpoint}}
\put(350.00,477.00){\usebox{\plotpoint}}
\put(370.24,481.52){\usebox{\plotpoint}}
\put(390.42,486.23){\usebox{\plotpoint}}
\put(410.64,490.81){\usebox{\plotpoint}}
\put(430.88,495.33){\usebox{\plotpoint}}
\put(451.12,499.85){\usebox{\plotpoint}}
\put(471.11,505.38){\usebox{\plotpoint}}
\put(491.31,510.06){\usebox{\plotpoint}}
\put(511.54,514.60){\usebox{\plotpoint}}
\put(531.78,519.12){\usebox{\plotpoint}}
\put(551.97,523.90){\usebox{\plotpoint}}
\put(572.20,528.42){\usebox{\plotpoint}}
\put(592.29,533.60){\usebox{\plotpoint}}
\put(612.49,538.30){\usebox{\plotpoint}}
\put(632.66,543.12){\usebox{\plotpoint}}
\put(652.89,547.70){\usebox{\plotpoint}}
\put(673.13,552.22){\usebox{\plotpoint}}
\put(693.32,556.90){\usebox{\plotpoint}}
\put(713.42,561.99){\usebox{\plotpoint}}
\put(733.63,566.66){\usebox{\plotpoint}}
\put(753.83,571.33){\usebox{\plotpoint}}
\put(773.98,576.18){\usebox{\plotpoint}}
\put(794.20,580.78){\usebox{\plotpoint}}
\put(814.43,585.30){\usebox{\plotpoint}}
\put(834.59,590.20){\usebox{\plotpoint}}
\put(854.73,595.04){\usebox{\plotpoint}}
\put(874.94,599.72){\usebox{\plotpoint}}
\put(895.14,604.39){\usebox{\plotpoint}}
\put(915.34,609.09){\usebox{\plotpoint}}
\put(935.51,613.90){\usebox{\plotpoint}}
\put(955.72,618.58){\usebox{\plotpoint}}
\put(975.92,623.26){\usebox{\plotpoint}}
\put(996.12,627.93){\usebox{\plotpoint}}
\put(1016.27,632.78){\usebox{\plotpoint}}
\put(1036.42,637.66){\usebox{\plotpoint}}
\put(1056.66,642.18){\usebox{\plotpoint}}
\put(1076.88,646.80){\usebox{\plotpoint}}
\put(1097.03,651.64){\usebox{\plotpoint}}
\put(1117.23,656.31){\usebox{\plotpoint}}
\put(1137.43,660.99){\usebox{\plotpoint}}
\put(1157.54,666.06){\usebox{\plotpoint}}
\put(1177.73,670.74){\usebox{\plotpoint}}
\put(1197.97,675.26){\usebox{\plotpoint}}
\put(1218.19,679.85){\usebox{\plotpoint}}
\put(1238.37,684.67){\usebox{\plotpoint}}
\put(1258.56,689.38){\usebox{\plotpoint}}
\put(1278.65,694.54){\usebox{\plotpoint}}
\put(1298.89,699.06){\usebox{\plotpoint}}
\put(1319.08,703.84){\usebox{\plotpoint}}
\put(1339.31,708.36){\usebox{\plotpoint}}
\put(1359.54,712.92){\usebox{\plotpoint}}
\put(1379.75,717.59){\usebox{\plotpoint}}
\put(1399.74,723.11){\usebox{\plotpoint}}
\put(1419.98,727.63){\usebox{\plotpoint}}
\put(1425,729){\usebox{\plotpoint}}
\put(350,989){\usebox{\plotpoint}}
\put(350.00,989.00){\usebox{\plotpoint}}
\put(370.54,986.13){\usebox{\plotpoint}}
\put(391.20,984.18){\usebox{\plotpoint}}
\put(411.73,981.30){\usebox{\plotpoint}}
\put(432.40,979.42){\usebox{\plotpoint}}
\put(452.94,976.55){\usebox{\plotpoint}}
\put(473.60,974.58){\usebox{\plotpoint}}
\put(494.14,971.71){\usebox{\plotpoint}}
\put(514.81,969.84){\usebox{\plotpoint}}
\put(535.34,966.97){\usebox{\plotpoint}}
\put(556.00,965.00){\usebox{\plotpoint}}
\put(576.56,962.26){\usebox{\plotpoint}}
\put(597.21,960.25){\usebox{\plotpoint}}
\put(617.78,957.64){\usebox{\plotpoint}}
\put(638.40,955.42){\usebox{\plotpoint}}
\put(658.93,952.55){\usebox{\plotpoint}}
\put(679.60,950.67){\usebox{\plotpoint}}
\put(700.12,947.72){\usebox{\plotpoint}}
\put(720.79,945.84){\usebox{\plotpoint}}
\put(741.32,942.97){\usebox{\plotpoint}}
\put(761.99,941.09){\usebox{\plotpoint}}
\put(782.54,938.27){\usebox{\plotpoint}}
\put(803.19,936.26){\usebox{\plotpoint}}
\put(823.78,933.77){\usebox{\plotpoint}}
\put(844.39,931.46){\usebox{\plotpoint}}
\put(865.00,929.09){\usebox{\plotpoint}}
\put(885.59,926.67){\usebox{\plotpoint}}
\put(906.24,924.59){\usebox{\plotpoint}}
\put(926.80,921.92){\usebox{\plotpoint}}
\put(947.33,918.97){\usebox{\plotpoint}}
\put(968.00,917.09){\usebox{\plotpoint}}
\put(988.56,914.44){\usebox{\plotpoint}}
\put(1009.20,912.28){\usebox{\plotpoint}}
\put(1029.78,909.77){\usebox{\plotpoint}}
\put(1050.40,907.51){\usebox{\plotpoint}}
\put(1071.02,905.27){\usebox{\plotpoint}}
\put(1091.60,902.67){\usebox{\plotpoint}}
\put(1112.24,900.59){\usebox{\plotpoint}}
\put(1132.80,897.93){\usebox{\plotpoint}}
\put(1153.47,896.05){\usebox{\plotpoint}}
\put(1173.99,893.09){\usebox{\plotpoint}}
\put(1194.66,891.21){\usebox{\plotpoint}}
\put(1215.19,888.35){\usebox{\plotpoint}}
\put(1235.77,885.85){\usebox{\plotpoint}}
\put(1256.38,883.51){\usebox{\plotpoint}}
\put(1277.00,881.27){\usebox{\plotpoint}}
\put(1297.58,878.77){\usebox{\plotpoint}}
\put(1318.22,876.60){\usebox{\plotpoint}}
\put(1338.78,873.93){\usebox{\plotpoint}}
\put(1359.45,872.05){\usebox{\plotpoint}}
\put(1379.99,869.18){\usebox{\plotpoint}}
\put(1400.65,867.21){\usebox{\plotpoint}}
\put(1421.19,864.35){\usebox{\plotpoint}}
\put(1425,864){\usebox{\plotpoint}}
\put(350,1302){\usebox{\plotpoint}}
\put(350.00,1302.00){\usebox{\plotpoint}}
\put(370.72,1301.12){\usebox{\plotpoint}}
\put(391.47,1301.00){\usebox{\plotpoint}}
\put(412.22,1301.00){\usebox{\plotpoint}}
\put(432.93,1300.00){\usebox{\plotpoint}}
\put(453.69,1300.00){\usebox{\plotpoint}}
\put(474.39,1299.00){\usebox{\plotpoint}}
\put(495.15,1299.00){\usebox{\plotpoint}}
\put(515.89,1298.74){\usebox{\plotpoint}}
\put(536.61,1298.00){\usebox{\plotpoint}}
\put(557.37,1298.00){\usebox{\plotpoint}}
\put(578.08,1297.00){\usebox{\plotpoint}}
\put(598.83,1297.00){\usebox{\plotpoint}}
\put(619.55,1296.15){\usebox{\plotpoint}}
\put(640.30,1296.00){\usebox{\plotpoint}}
\put(661.05,1296.00){\usebox{\plotpoint}}
\put(681.76,1295.00){\usebox{\plotpoint}}
\put(702.52,1295.00){\usebox{\plotpoint}}
\put(723.23,1294.00){\usebox{\plotpoint}}
\put(743.98,1294.00){\usebox{\plotpoint}}
\put(764.73,1293.83){\usebox{\plotpoint}}
\put(785.44,1293.00){\usebox{\plotpoint}}
\put(806.20,1293.00){\usebox{\plotpoint}}
\put(826.91,1292.10){\usebox{\plotpoint}}
\put(847.66,1292.00){\usebox{\plotpoint}}
\put(868.39,1291.24){\usebox{\plotpoint}}
\put(889.13,1291.00){\usebox{\plotpoint}}
\put(909.89,1291.00){\usebox{\plotpoint}}
\put(930.60,1290.00){\usebox{\plotpoint}}
\put(951.35,1290.00){\usebox{\plotpoint}}
\put(972.06,1289.00){\usebox{\plotpoint}}
\put(992.82,1289.00){\usebox{\plotpoint}}
\put(1013.57,1288.86){\usebox{\plotpoint}}
\put(1034.28,1288.00){\usebox{\plotpoint}}
\put(1055.04,1288.00){\usebox{\plotpoint}}
\put(1075.76,1287.20){\usebox{\plotpoint}}
\put(1096.50,1287.00){\usebox{\plotpoint}}
\put(1117.23,1286.34){\usebox{\plotpoint}}
\put(1137.97,1286.00){\usebox{\plotpoint}}
\put(1158.73,1286.00){\usebox{\plotpoint}}
\put(1179.44,1285.00){\usebox{\plotpoint}}
\put(1200.19,1285.00){\usebox{\plotpoint}}
\put(1220.90,1284.00){\usebox{\plotpoint}}
\put(1241.66,1284.00){\usebox{\plotpoint}}
\put(1262.41,1283.96){\usebox{\plotpoint}}
\put(1283.12,1283.00){\usebox{\plotpoint}}
\put(1303.88,1283.00){\usebox{\plotpoint}}
\put(1324.58,1282.00){\usebox{\plotpoint}}
\put(1345.34,1282.00){\usebox{\plotpoint}}
\put(1366.07,1281.45){\usebox{\plotpoint}}
\put(1386.80,1281.00){\usebox{\plotpoint}}
\put(1407.56,1281.00){\usebox{\plotpoint}}
\put(1425,1280){\usebox{\plotpoint}}
\end{picture}


==> plot_sigmaN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,625){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1375){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$2$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,200){\makebox(0,0){\ {$3$}}}
\put(484.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619,200){\makebox(0,0){\ {$4$}}}
\put(619.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753,200){\makebox(0,0){\ {$5$}}}
\put(753.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$6$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022,200){\makebox(0,0){\ {$7$}}}
\put(1022.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,200){\makebox(0,0){\ {$8$}}}
\put(1156.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,200){\makebox(0,0){\ {$9$}}}
\put(1291.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{\sigma_{cd}}\over{T^3_c}}$}}}
\put(862,25){\makebox(0,0){\large{$N$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(484.0,286.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(474.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(474.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,466.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(609.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,968.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(878.0,968.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(878.0,1008.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,1113.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(1146.0,1113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484,288){\circle*{12}}
\put(619,477){\circle*{12}}
\put(888,988){\circle*{12}}
\put(1156,1300){\circle*{12}}
\put(1146.0,1488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(450.00,250.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(450.00,249.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(459.58,259.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(458.17,259.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(469.58,271.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(468.17,271.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(480.58,283.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(479.17,283.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(491.58,296.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(490.17,296.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(502.58,309.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(501.17,309.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(513.58,322.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(512.17,322.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(524.58,336.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(523.17,336.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(535.58,350.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(534.17,350.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(545.58,364.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(544.17,364.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(556.58,378.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(555.17,378.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(567.58,393.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(566.17,393.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(578.58,409.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(577.17,409.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(589.58,424.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(588.17,424.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(600.58,440.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(599.17,440.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(611.58,457.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(610.17,457.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(621.58,473.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(620.17,473.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(632.58,490.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(631.17,490.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(643.58,507.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(642.17,507.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(654.58,525.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(653.17,525.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(665.58,543.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(664.17,543.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(676.58,561.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(675.17,561.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(687.58,580.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(686.17,580.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(697.58,599.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(696.17,599.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(708.58,619.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(707.17,619.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(719.58,638.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(718.17,638.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(730.58,658.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(729.17,658.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(741.58,679.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(740.17,679.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(752.58,699.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(751.17,699.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(763.58,720.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(762.17,720.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(773.58,742.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(772.17,742.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(784.58,763.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(783.17,763.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(795.58,785.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(794.17,785.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(806.58,808.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(805.17,808.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(817.58,831.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(816.17,831.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(828.58,854.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(827.17,854.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(839.58,877.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(838.17,877.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(849.58,901.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(848.17,901.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(860.58,925.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(859.17,925.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(871.58,949.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(870.17,949.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(882.58,974.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(881.17,974.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(893.58,999.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(892.17,999.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(904.58,1025.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(903.17,1025.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(915.58,1050.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(914.17,1050.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(926.58,1076.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(925.17,1076.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(936.58,1103.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(935.17,1103.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(947.58,1130.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(946.17,1130.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(958.58,1157.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(957.17,1157.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(969.58,1184.00)(0.492,1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(968.17,1184.00)(11.000,25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(980.58,1212.00)(0.492,1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(979.17,1212.00)(11.000,25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(991.58,1240.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(990.17,1240.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(1002.58,1269.00)(0.491,1.433){17}{\rule{0.118pt}{1.220pt}}
\multiput(1001.17,1269.00)(10.000,25.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1012.58,1297.00)(0.492,1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(1011.17,1297.00)(11.000,27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(1023.58,1327.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(1022.17,1327.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(1034.58,1356.00)(0.492,1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(1033.17,1356.00)(11.000,27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(1045.58,1386.00)(0.492,1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(1044.17,1386.00)(11.000,27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(1056.58,1416.00)(0.492,1.439){19}{\rule{0.118pt}{1.227pt}}
\multiput(1055.17,1416.00)(11.000,28.453){2}{\rule{0.400pt}{0.614pt}}
\multiput(1067.58,1447.00)(0.492,1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(1066.17,1447.00)(11.000,27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(1078.58,1477.00)(0.491,1.642){17}{\rule{0.118pt}{1.380pt}}
\multiput(1077.17,1477.00)(10.000,29.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1088.58,1509.00)(0.492,1.439){19}{\rule{0.118pt}{1.227pt}}
\multiput(1087.17,1509.00)(11.000,28.453){2}{\rule{0.400pt}{0.614pt}}
\multiput(1099.58,1540.00)(0.492,1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(1098.17,1540.00)(11.000,29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(1110.58,1572.00)(0.492,1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(1109.17,1572.00)(11.000,29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(1121.58,1604.00)(0.492,1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(1120.17,1604.00)(11.000,30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1132.58,1637.00)(0.492,1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(1131.17,1637.00)(11.000,29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(1143.58,1669.00)(0.492,1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(1142.17,1669.00)(11.000,31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(1154.58,1703.00)(0.491,1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(1153.17,1703.00)(10.000,30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(1164.59,1736.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1163.17,1736.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(460.00,250.00){\usebox{\plotpoint}}
\put(470.70,267.78){\usebox{\plotpoint}}
\put(481.52,285.49){\usebox{\plotpoint}}
\put(492.40,303.17){\usebox{\plotpoint}}
\put(503.61,320.64){\usebox{\plotpoint}}
\put(514.43,338.35){\usebox{\plotpoint}}
\put(525.26,356.06){\usebox{\plotpoint}}
\put(536.01,373.81){\usebox{\plotpoint}}
\put(546.17,391.91){\usebox{\plotpoint}}
\put(556.99,409.62){\usebox{\plotpoint}}
\put(567.81,427.33){\usebox{\plotpoint}}
\put(578.66,445.02){\usebox{\plotpoint}}
\put(589.90,462.47){\usebox{\plotpoint}}
\put(600.72,480.18){\usebox{\plotpoint}}
\put(611.51,497.91){\usebox{\plotpoint}}
\put(621.63,516.03){\usebox{\plotpoint}}
\put(632.45,533.74){\usebox{\plotpoint}}
\put(643.28,551.45){\usebox{\plotpoint}}
\multiput(654,569)(10.823,17.710){2}{\usebox{\plotpoint}}
\put(676.19,604.31){\usebox{\plotpoint}}
\put(687.01,622.02){\usebox{\plotpoint}}
\multiput(697,640)(10.823,17.710){2}{\usebox{\plotpoint}}
\put(718.74,675.58){\usebox{\plotpoint}}
\put(729.56,693.29){\usebox{\plotpoint}}
\put(740.39,711.00){\usebox{\plotpoint}}
\put(751.21,728.71){\usebox{\plotpoint}}
\put(762.03,746.42){\usebox{\plotpoint}}
\put(772.58,764.29){\usebox{\plotpoint}}
\put(783.39,782.01){\usebox{\plotpoint}}
\put(794.22,799.72){\usebox{\plotpoint}}
\put(805.04,817.43){\usebox{\plotpoint}}
\put(815.86,835.14){\usebox{\plotpoint}}
\put(826.69,852.85){\usebox{\plotpoint}}
\put(837.51,870.56){\usebox{\plotpoint}}
\put(847.69,888.64){\usebox{\plotpoint}}
\put(858.81,906.16){\usebox{\plotpoint}}
\put(869.68,923.84){\usebox{\plotpoint}}
\put(880.51,941.55){\usebox{\plotpoint}}
\put(891.33,959.26){\usebox{\plotpoint}}
\put(902.15,976.97){\usebox{\plotpoint}}
\put(912.97,994.68){\usebox{\plotpoint}}
\put(923.80,1012.40){\usebox{\plotpoint}}
\put(934.03,1030.45){\usebox{\plotpoint}}
\put(945.07,1048.02){\usebox{\plotpoint}}
\put(955.97,1065.68){\usebox{\plotpoint}}
\put(966.79,1083.39){\usebox{\plotpoint}}
\put(977.62,1101.10){\usebox{\plotpoint}}
\put(988.44,1118.81){\usebox{\plotpoint}}
\put(999.26,1136.52){\usebox{\plotpoint}}
\put(1009.53,1154.55){\usebox{\plotpoint}}
\put(1020.17,1172.37){\usebox{\plotpoint}}
\put(1031.33,1189.87){\usebox{\plotpoint}}
\put(1042.26,1207.51){\usebox{\plotpoint}}
\put(1053.08,1225.22){\usebox{\plotpoint}}
\put(1063.90,1242.93){\usebox{\plotpoint}}
\put(1074.73,1260.64){\usebox{\plotpoint}}
\put(1085.03,1278.66){\usebox{\plotpoint}}
\put(1095.64,1296.49){\usebox{\plotpoint}}
\put(1106.46,1314.20){\usebox{\plotpoint}}
\put(1117.28,1331.91){\usebox{\plotpoint}}
\put(1128.40,1349.44){\usebox{\plotpoint}}
\put(1139.37,1367.06){\usebox{\plotpoint}}
\put(1150.19,1384.77){\usebox{\plotpoint}}
\put(1160.53,1402.76){\usebox{\plotpoint}}
\put(1171.10,1420.62){\usebox{\plotpoint}}
\put(1181.92,1438.33){\usebox{\plotpoint}}
\put(1192.75,1456.04){\usebox{\plotpoint}}
\put(1203.57,1473.75){\usebox{\plotpoint}}
\put(1214.66,1491.29){\usebox{\plotpoint}}
\put(1225.66,1508.89){\usebox{\plotpoint}}
\put(1236.03,1526.86){\usebox{\plotpoint}}
\put(1246.57,1544.74){\usebox{\plotpoint}}
\put(1257.39,1562.45){\usebox{\plotpoint}}
\put(1268.21,1580.16){\usebox{\plotpoint}}
\put(1279.03,1597.87){\usebox{\plotpoint}}
\put(1289.86,1615.58){\usebox{\plotpoint}}
\put(1300.92,1633.15){\usebox{\plotpoint}}
\put(1311.54,1650.97){\usebox{\plotpoint}}
\put(1322.03,1668.87){\usebox{\plotpoint}}
\put(1332.85,1686.58){\usebox{\plotpoint}}
\put(1343.68,1704.29){\usebox{\plotpoint}}
\put(1354.50,1722.00){\usebox{\plotpoint}}
\put(1365.32,1739.71){\usebox{\plotpoint}}
\put(1371,1750){\usebox{\plotpoint}}
\end{picture}


==> plot_tcN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,400){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1405.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,550){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,700){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1405.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,850){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1150){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1300){\makebox(0,0)[r]{\ \ {$0.7$}}}
\put(1405.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1450){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1600){\makebox(0,0)[r]{\ \ {$0.9$}}}
\put(1405.0,1600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,200){\makebox(0,0){\ {$0.05$}}}
\put(529.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,200){\makebox(0,0){\ {$0.1$}}}
\put(708.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$0.15$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$0.2$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246,200){\makebox(0,0){\ {$0.25$}}}
\put(1246.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$0.3$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{T_c}\over{\surd\sigma}}$}}}
\put(862,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1246.0,1308.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1236.0,1308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1236.0,1319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,1215.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(738.0,1215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,1224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,1195.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(564.0,1195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,1208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,1158.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(440.0,1158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,1173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,1123.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(396.0,1123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246,1314){\circle*{12}}
\put(748,1219){\circle*{12}}
\put(574,1202){\circle*{12}}
\put(450,1165){\circle*{12}}
\put(406,1139){\circle*{12}}
\put(396.0,1155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1146){\usebox{\plotpoint}}
\put(350.00,1146.00){\usebox{\plotpoint}}
\put(370.42,1149.71){\usebox{\plotpoint}}
\put(390.82,1153.56){\usebox{\plotpoint}}
\put(411.23,1157.31){\usebox{\plotpoint}}
\put(431.65,1161.03){\usebox{\plotpoint}}
\put(452.07,1164.74){\usebox{\plotpoint}}
\put(472.46,1168.63){\usebox{\plotpoint}}
\put(492.88,1172.34){\usebox{\plotpoint}}
\put(513.30,1176.05){\usebox{\plotpoint}}
\put(533.72,1179.77){\usebox{\plotpoint}}
\put(554.11,1183.66){\usebox{\plotpoint}}
\put(574.53,1187.37){\usebox{\plotpoint}}
\put(594.95,1191.08){\usebox{\plotpoint}}
\put(615.35,1194.87){\usebox{\plotpoint}}
\put(635.54,1199.64){\usebox{\plotpoint}}
\put(655.96,1203.36){\usebox{\plotpoint}}
\put(676.38,1207.07){\usebox{\plotpoint}}
\put(696.77,1210.95){\usebox{\plotpoint}}
\put(717.19,1214.67){\usebox{\plotpoint}}
\put(737.61,1218.38){\usebox{\plotpoint}}
\put(758.03,1222.10){\usebox{\plotpoint}}
\put(778.42,1225.98){\usebox{\plotpoint}}
\put(798.84,1229.70){\usebox{\plotpoint}}
\put(819.26,1233.41){\usebox{\plotpoint}}
\put(839.68,1237.14){\usebox{\plotpoint}}
\put(860.07,1241.01){\usebox{\plotpoint}}
\put(880.49,1244.72){\usebox{\plotpoint}}
\put(900.91,1248.44){\usebox{\plotpoint}}
\put(921.11,1253.11){\usebox{\plotpoint}}
\put(941.50,1257.00){\usebox{\plotpoint}}
\put(961.92,1260.71){\usebox{\plotpoint}}
\put(982.34,1264.43){\usebox{\plotpoint}}
\put(1002.76,1268.15){\usebox{\plotpoint}}
\put(1023.15,1272.03){\usebox{\plotpoint}}
\put(1043.57,1275.74){\usebox{\plotpoint}}
\put(1063.99,1279.45){\usebox{\plotpoint}}
\put(1084.39,1283.28){\usebox{\plotpoint}}
\put(1104.80,1287.05){\usebox{\plotpoint}}
\put(1125.22,1290.77){\usebox{\plotpoint}}
\put(1145.64,1294.48){\usebox{\plotpoint}}
\put(1166.02,1298.37){\usebox{\plotpoint}}
\put(1186.23,1303.04){\usebox{\plotpoint}}
\put(1206.65,1306.75){\usebox{\plotpoint}}
\put(1227.07,1310.47){\usebox{\plotpoint}}
\put(1247.46,1314.36){\usebox{\plotpoint}}
\put(1267.88,1318.07){\usebox{\plotpoint}}
\put(1288.30,1321.78){\usebox{\plotpoint}}
\put(1308.71,1325.54){\usebox{\plotpoint}}
\put(1329.10,1329.38){\usebox{\plotpoint}}
\put(1349.52,1333.10){\usebox{\plotpoint}}
\put(1369.95,1336.81){\usebox{\plotpoint}}
\put(1390.34,1340.67){\usebox{\plotpoint}}
\put(1410.75,1344.41){\usebox{\plotpoint}}
\put(1425,1347){\usebox{\plotpoint}}
\end{picture}

